Chiral Lagrangians for spin-$\frac{1}{2}$ and spin-$\frac{3}{2}$ doubly charmed baryons

The relativistic chiral Lagrangians for both spin-$\frac{1}{2}$ and spin-$\frac{3}{2}$ doubly charmed baryons are constructed up to the order $\mathcal{O}(p^{4})$. From $\mathcal{O}(p^{2})$ to $\mathcal{O}(p^{4})$, there are 19, 74, and 452 independent terms in the two-flavor case and 25, 112, and 864 independent terms in the three-flavor case. The chiral Lagrangians in the heavy diquark limit are also obtained. From $\mathcal{O}(p^{2})$ to $\mathcal{O}(p^{4})$, there are 7, 23, and 118 independent terms in the two-flavor case and 8, 31, and 189 independent terms in the three-flavor case. We present the low-energy constant relations between the relativistic case and the case in the heavy diquark limit up to the order $\mathcal{O}(p^{3})$. With the heavy diquark-antiquark symmetry, the low-energy constant relations between the doubly charmed baryon case and the heavy-light meson case are also obtained up to the order $\mathcal{O}(p^{3})$.

==> (inline-0) <==
\begin{longtable}{lcrcrlcrcr}
\caption{Independent terms in the relativistic Lagrangian at the order $\mathcal{O}(p^{4})$. The columns 2 and 7 (4 and 9) are for the two (three)-flavor case. The columns 2, 4, 7, and 9 label the number for each term. The terms without a number are not independent. ``I'' means that the term is chosen as an independent term in the heavy diquark limit.
}\label{tab:table9}
\\
%\begin{ruledtabular}
\hline $O_n/o_n$  & $SU(2)$ &$\tilde{e}_{n}^{(4)}$&$SU(3)$&$\tilde{E}_{n}^{(4)}$&$O_n$  & $SU(2)$ &$\tilde{e}_{n}^{(4)}$&$SU(3)$&$\tilde{E}_{n}^{(4)}$\\
\hline%\addlinespace[2pt]
\endfirsthead
\hline$O_n/o_n$  & $SU(2)$ &$\tilde{e}_{n}^{(4)}$&$SU(3)$&$\tilde{E}_{n}^{(4)}$&$O_n$  & $SU(2)$ &$\tilde{e}_{n}^{(4)}$&$SU(3)$&$\tilde{E}_{n}^{(4)}$\\
\hline%\addlinespace[2pt]
\endhead
\hline
\endfoot
\hline
\endlastfoot

$\Bb\la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\ra B$ & 1& $\mathrm{I}\quad$ & 1& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\ra\la f_{+\nu\lambda}\ra T_{\mu}$ &  &  & 436&  \\
$\Bb\la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}\ra B$ & 2& $\mathrm{I}\quad$ & 2& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra\la{f_{+}}^{\lambda\rho}\ra D_{\nu\lambda}T_{\rho}$ &  &  & 437&  \\
$\Bb\la u^{\mu}u_{\mu}\ra\la u^{\nu}u^{\lambda}\ra D_{\nu\lambda}B$ & 3& $\mathrm{I}\quad$ & 3& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\ra\la{f_{+\nu}}^{\rho}\ra D_{\lambda\rho}T_{\mu}$ &  &  & 438&  \\
$\Bb\la u^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}\ra D_{\nu\lambda}B$ & 4& $\mathrm{I}\quad$ & 4& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra\la{f_{+}}^{\lambda\rho}\ra\sigma_{\nu\lambda}T_{\rho}$ &  &  & 439&  \\
$\Bb\la u^{\mu}u^{\nu}\ra\la u^{\lambda}u^{\rho}\ra D_{\mu\nu\lambda\rho}B$ & 5& $\mathrm{I}\quad$ & 5& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra{f_{+\nu}}^{\lambda}T_{\lambda}+\mathrm{H.c.}$ & 213&  & 440&  \\
$\Bb\la u^{\mu}u_{\mu}\ra u^{\nu}u_{\nu}B$ &  &  & 6& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\ra f_{+\nu\lambda}T_{\mu}$ & 214&  & 441&  \\
$\Bb\la u^{\mu}u^{\nu}\ra u_{\mu}u_{\nu}B$ &  &  & 7& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra{f_{+}}^{\lambda\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 215&  & 442&  \\
$\Bb\la u^{\mu}u_{\mu}\ra u^{\nu}u^{\lambda}D_{\nu\lambda}B$ &  &  & 8& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\ra{f_{+\nu}}^{\rho}D_{\lambda\rho}T_{\mu}$ & 216&  & 443&  \\
$\Bb\la u^{\mu}u^{\nu}\ra u_{\mu}u^{\lambda}D_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 9& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra{f_{+}}^{\lambda\rho}\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 217&  & 444&  \\
$\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u_{\lambda}D_{\mu\nu}B$ &  &  & 10& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+\mu}}^{\nu}{f_{+\nu}}^{\lambda}\ra T_{\lambda}$ & 218&  & 445&  \\
$\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}D_{\mu\nu\lambda\rho}B$ &  &  & 11& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+}}^{\nu\lambda}f_{+\nu\lambda}\ra T_{\mu}$ & 219&  & 446&  \\
$i\Bb\la u^{\mu}u_{\mu}\ra u^{\nu}u^{\lambda}\sigma_{\nu\lambda}B$ & 6& $\mathrm{I}\quad$ & 12& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+\mu}}^{\nu}{f_{+}}^{\lambda\rho}\ra D_{\nu\lambda}T_{\rho}$ & 220&  & 447&  \\
$i\Bb\la u^{\mu}u^{\nu}\ra u_{\mu}u^{\lambda}\sigma_{\nu\lambda}B+\mathrm{H.c.}$ & 7& $\mathrm{I}\quad$ & 13& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+}}^{\nu\lambda}{f_{+\nu}}^{\rho}\ra D_{\lambda\rho}T_{\mu}$ & 221&  & 448&  \\
$i\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}B+\mathrm{H.c.}$ & 8& $\mathrm{I}\quad$ & 14& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la{f_{+\mu}}^{\nu}{f_{+}}^{\lambda\rho}\ra\sigma_{\nu\lambda}T_{\rho}$ & 222&  & 449&  \\
$i\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\sigma_{\lambda\rho}D_{\mu\nu}B$ & 9& $\mathrm{I}\quad$ & 15& $\mathrm{I}\quad$ & $\Tb^{\mu}{f_{+\mu}}^{\nu}{f_{+\nu}}^{\lambda}T_{\lambda}$ & 223&  & 450&  \\
$\Bb\la u^{\mu}u_{\mu}u^{\nu}\ra u_{\nu}B$ &  &  & 16& $\mathrm{I}\quad$ & $\Tb^{\mu}{f_{+}}^{\nu\lambda}f_{+\mu\nu}T_{\lambda}$ &  &  & 451&  \\
$\Bb\la u^{\mu}u_{\mu}u^{\nu}\ra u^{\lambda}D_{\nu\lambda}B$ &  &  & 17& $\mathrm{I}\quad$ & $\Tb^{\mu}{f_{+}}^{\nu\lambda}f_{+\nu\lambda}T_{\mu}$ &  &  & 452&  \\
$\Bb\la u^{\mu}u^{\nu}u^{\lambda}\ra u_{\mu}D_{\nu\lambda}B$ &  &  & 18& $\mathrm{I}\quad$ & $\Tb^{\mu}{f_{+\mu}}^{\nu}{f_{+}}^{\lambda\rho}D_{\nu\lambda}T_{\rho}$ &  &  & 453&  \\
$\Bb\la u^{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}D_{\mu\nu\lambda\rho}B$ &  &  & 19& $\mathrm{I}\quad$ & $\Tb^{\mu}{f_{+}}^{\nu\lambda}{f_{+\nu}}^{\rho}D_{\lambda\rho}T_{\mu}$ &  &  & 454&  \\
$i\Bb\la u^{\mu}u^{\nu}u^{\lambda}\ra u_{\mu}\sigma_{\nu\lambda}B$ &  &  & 20& $\mathrm{I}\quad$ & $i\Tb^{\mu}{f_{+\mu}}^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\nu\lambda}T_{\rho}$ &  &  & 455&  \\
$i\Bb\la u^{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}B$ &  &  & 21& $\mathrm{I}\quad$ & $\Tb^{\mu}\la u_{\mu}u^{\nu}\ra\chip T_{\nu}$ & 224&  & 456&  \\
$\Bb\la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra B$ &  &  & 22& $\mathrm{I}\quad$ & $\Tb^{\mu}\la u^{\nu}u_{\nu}\ra\chip T_{\mu}$ & 225&  & 457&  \\
$\Bb\la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra D_{\nu\lambda}B$ &  &  & 23& $\mathrm{I}\quad$ & $\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra\chip D_{\nu\lambda}T_{\mu}$ & 226&  & 458&  \\
$i\Bb\la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra\sigma_{\nu\lambda}B$ &  &  & 24& $\mathrm{I}\quad$ & $\Tb^{\mu}\la u_{\mu}u^{\nu}\chip\ra T_{\nu}$ & 227&  & 459&  \\
$i\Bb\la u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra\sigma_{\mu\nu}D_{\lambda\rho}B$ &  &  & 25& $\mathrm{I}\quad$ & $\Tb^{\mu}\la u^{\nu}u_{\mu}\chip\ra T_{\nu}$ & 228&  & 460&  \\
$\Bb u^{\mu}u_{\mu}u^{\nu}u_{\nu}B$ &  &  & 26& $\mathrm{I}\quad$ & $\Tb^{\mu}\la u^{\nu}u_{\nu}\chip\ra T_{\mu}$ & 229&  & 461&  \\
$\Bb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 27& $\mathrm{I}\quad$ & $\Tb^{\mu}\la u^{\nu}u^{\lambda}\chip\ra D_{\nu\lambda}T_{\mu}$ & 230&  & 462&  \\
$i\Bb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\sigma_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 28& $\mathrm{I}\quad$ & $\Tb^{\mu}\la u_{\mu}\chip\ra u^{\nu}T_{\nu}+\mathrm{H.c.}$ & 231&  & 463&  \\
$i\Bb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 29& $\mathrm{I}\quad$ & $\Tb^{\mu}\la u^{\nu}\chip\ra u_{\nu}T_{\mu}$ & 232&  & 464&  \\
$i\Bb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}B+\mathrm{H.c.}$ &  &  & 30& $\mathrm{I}\quad$ & $\Tb^{\mu}\la u^{\nu}\chip\ra u^{\lambda}D_{\nu\lambda}T_{\mu}$ & 233&  & 465&  \\
$i\Bb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}B+\mathrm{H.c.}$ &  &  & 31& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chip\ra\la u_{\mu}u^{\nu}\ra T_{\nu}$ &  &  & 466&  \\
$\Bb\la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\ra\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ & 10& $\mathrm{I}\quad$ & 32& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chip\ra\la u^{\nu}u_{\nu}\ra T_{\mu}$ &  &  & 467&  \\
$\Bb\la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\ra\gamf\gamma_{\lambda}D_{\nu}B+\mathrm{H.c.}$ & 11& $\mathrm{I}\quad$ & 33& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chip\ra\la u^{\nu}u^{\lambda}\ra D_{\nu\lambda}T_{\mu}$ &  &  & 468&  \\
$\Bb\la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ & 12& $\mathrm{I}\quad$ & 34& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chip\ra u_{\mu}u^{\nu}T_{\nu}$ & 234&  & 469&  \\
$\Bb\la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\lambda}D_{\nu}B+\mathrm{H.c.}$ & 13& $\mathrm{I}\quad$ & 35& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chip\ra u^{\nu}u_{\mu}T_{\nu}$ &  &  & 470&  \\
$\Bb\la u^{\mu}u^{\nu}h^{\lambda\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda\rho}B+\mathrm{H.c.}$ & 14& $\mathrm{I}\quad$ & 36& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chip\ra u^{\nu}u_{\nu}T_{\mu}$ &  &  & 471&  \\
$\Bb u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 37& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chip\ra u^{\nu}u^{\lambda}D_{\nu\lambda}T_{\mu}$ &  &  & 472&  \\
$\Bb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 38& $\mathrm{I}\quad$ & $\Tb^{\mu}u_{\mu}u^{\nu}\chip T_{\nu}+\mathrm{H.c.}$ &  &  & 473&  \\
$\Bb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}B+\mathrm{H.c.}$ &  &  & 39& $\mathrm{I}\quad$ & $\Tb^{\mu}u^{\nu}u_{\mu}\chip T_{\nu}+\mathrm{H.c.}$ &  &  & 474&  \\
$\Bb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\mu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 40& $\mathrm{I}\quad$ & $\Tb^{\mu}u^{\nu}u_{\nu}\chip T_{\mu}+\mathrm{H.c.}$ &  &  & 475&  \\
$\Bb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\lambda}D_{\mu}B+\mathrm{H.c.}$ &  &  & 41& $\mathrm{I}\quad$ & $\Tb^{\mu}u^{\nu}u^{\lambda}\chip D_{\nu\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 476&  \\
$\Bb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu\rho}B+\mathrm{H.c.}$ &  &  & 42& $\mathrm{I}\quad$ & $\Tb^{\mu}u_{\mu}\chip u^{\nu}T_{\nu}$ &  &  & 477&  \\
$\Bb u^{\mu}u_{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 43& $\mathrm{I}\quad$ & $\Tb^{\mu}u^{\nu}\nabla^{\lambda}\chi_{+}\gamf\gamma_{\nu}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ & 235&  & 478&  \\
$\Bb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 44& $\mathrm{I}\quad$ & $\Tb^{\mu}u^{\nu}\nabla^{\lambda}\chi_{+}\gamf\gamma_{\lambda}D_{\nu}T_{\mu}+\mathrm{H.c.}$ & 236&  & 479&  \\
$\Bb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}B+\mathrm{H.c.}$ &  &  & 45& $\mathrm{I}\quad$ & $\Tb^{\mu}{f_{-}}^{\nu\lambda}\chip\gamf\gamma_{\nu}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ & 237&  & 480&  \\
$\Bb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma_{\mu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 46& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\nabla^{\nu}\nabla_{\nu}\chi_{+}\ra T_{\mu}$ & 238&  & 481&  \\
$\Bb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma_{\lambda}D_{\mu}B+\mathrm{H.c.}$ &  &  & 47& $\mathrm{I}\quad$ & $\Tb^{\mu}\nabla^{\nu}\nabla_{\nu}\chi_{+} T_{\mu}$ & 239&  & 482&  \\
$\Bb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}B+\mathrm{H.c.}$ &  &  & 48& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra\la\chip\ra T_{\nu}$ & 240&  & 483&  \\
$\Bb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\mu\lambda\rho}B+\mathrm{H.c.}$ &  &  & 49& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra\chip T_{\nu}$ & 241&  & 484&  \\
$\Bb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu\rho}B+\mathrm{H.c.}$ &  &  & 50& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\chip\ra T_{\nu}$ & 242&  & 485&  \\
$\Bb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 51& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la\chip\ra{f_{+\mu}}^{\nu}T_{\nu}$ & 243&  & 486&  \\
$\Bb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}B+\mathrm{H.c.}$ &  &  & 52& $\mathrm{I}\quad$ & $i\Tb^{\mu}{f_{+\mu}}^{\nu}\chip T_{\nu}+\mathrm{H.c.}$ &  &  & 487&  \\
$\Bb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 53& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chip\ra\la\chip\ra T_{\mu}$ & 244&  & 488&  \\
$\epsilon^{\mu\nu\lambda\rho}\Bb\la u_{\mu}u^{\sigma}\ra f_{-\nu\lambda}D_{\rho\sigma}B$ & 15& $\mathrm{I}\quad$ & 54& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chip\ra\chip T_{\mu}$ & 245&  & 489&  \\
$\epsilon^{\mu\nu\lambda\rho}\Bb\la u_{\mu}u^{\sigma}f_{-\nu\lambda}\ra D_{\rho\sigma}B+\mathrm{H.c.}$ &  &  & 55& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chip^{2}\ra T_{\mu}$ &  &  & 490&  \\
$\epsilon^{\mu\nu\lambda\rho}\Bb\la u_{\mu}f_{-\nu\lambda}\ra u_{\rho}B$ & 16& $\mathrm{I}\quad$ & 56& $\mathrm{I}\quad$ & $\Tb^{\mu}\chip^{2}T_{\mu}$ &  &  & 491&  \\
$\epsilon^{\mu\nu\lambda\rho}\Bb\la u_{\mu}f_{-\nu\lambda}\ra u^{\sigma}D_{\rho\sigma}B$ & 17& $\mathrm{I}\quad$ & 57& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la u^{\nu}u^{\lambda}\chim\ra\gamf\gamma_{\nu}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ & 246&  & 492&  \\
$\epsilon^{\mu\nu\lambda\rho}\Bb\la u_{\mu}{f_{-\nu}}^{\sigma}\ra u_{\lambda}D_{\rho\sigma}B$ & 18& $\mathrm{I}\quad$ & 58& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la\chim\ra u^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ & 247&  & 493&  \\
$\epsilon^{\mu\nu\lambda\rho}\Bb\la u_{\mu}{h_{\nu}}^{\sigma}\ra u_{\lambda}D_{\rho\sigma}B$ & 19& $\mathrm{I}\quad$ & 59& $\mathrm{I}\quad$ & $i\Tb^{\mu}u^{\nu}u^{\lambda}\chim\gamf\gamma_{\nu}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 494&  \\
$\epsilon^{\mu\nu\lambda\rho}\Bb u_{\mu}u_{\nu}f_{-\lambda\rho}B+\mathrm{H.c.}$ &  &  & 60& $\mathrm{I}\quad$ & $i\Tb^{\mu}u^{\nu}u^{\lambda}\chim\gamf\gamma_{\lambda}D_{\nu}T_{\mu}+\mathrm{H.c.}$ &  &  & 495&  \\
$\epsilon^{\mu\nu\lambda\rho}\Bb u_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}D_{\rho\sigma}B+\mathrm{H.c.}$ &  &  & 61& $\mathrm{I}\quad$ & $i\Tb^{\mu}u^{\nu}\chim u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 496&  \\
$\epsilon^{\mu\nu\lambda\rho}\Bb u_{\mu}u^{\sigma}f_{-\nu\lambda}D_{\rho\sigma}B+\mathrm{H.c.}$ &  &  & 62& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la u_{\mu}\nabla^{\nu}\chi_{-}\ra T_{\nu}+\mathrm{H.c.}$ & 248&  & 497&  \\
$\epsilon^{\mu\nu\lambda\rho}\Bb u_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}D_{\rho\sigma}B+\mathrm{H.c.}$ &  &  & 63& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la u^{\nu}\nabla_{\nu}\chi_{-}\ra T_{\mu}$ & 249&  & 498&  \\
$\Bb\la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra B$ & 20& $\mathrm{I}\quad$ & 64& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la u^{\nu}\nabla^{\lambda}\chi_{-}\ra D_{\nu\lambda}T_{\mu}$ & 250&  & 499&  \\
$\Bb\la u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}\ra D_{\nu\lambda}B$ & 21& $\mathrm{I}\quad$ & 65& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la\chim\ra{h_{\mu}}^{\nu}T_{\nu}$ & 251&  & 500&  \\
$\Bb\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra D_{\mu\lambda}B$ & 22& $\mathrm{I}\quad$ & 66& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la\chim\ra h^{\nu\lambda}D_{\nu\lambda}T_{\mu}$ & 252&  & 501&  \\
$\Bb\la u^{\mu}\nabla_{\mu}h^{\nu\lambda}\ra D_{\nu\lambda}B$ & 23& $\mathrm{I}\quad$ & 67& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la\nabla^{\nu}\chi_{-}\ra u_{\nu}T_{\mu}$ & 253&  & 502&  \\
$\Bb\la u^{\mu}\nabla^{\nu}h^{\lambda\rho}\ra D_{\mu\nu\lambda\rho}B$ & 24& $\mathrm{I}\quad$ & 68& $\mathrm{I}\quad$ & $i\Tb^{\mu}u_{\mu}\nabla^{\nu}\chi_{-} T_{\nu}+\mathrm{H.c.}$ & 254&  & 503&  \\
$\Bb\la h^{\mu\nu}h_{\mu\nu}\ra B$ & 25& $\mathrm{I}\quad$ & 69& $\mathrm{I}\quad$ & $i\Tb^{\mu}u^{\nu}\nabla_{\mu}\chi_{-} T_{\nu}+\mathrm{H.c.}$ &  &  & 504&  \\
$\Bb u^{\mu}\nabla^{\nu}f_{-\mu\nu}B+\mathrm{H.c.}$ &  &  & 70& $\mathrm{I}\quad$ & $i\Tb^{\mu}u^{\nu}\nabla_{\nu}\chi_{-} T_{\mu}+\mathrm{H.c.}$ &  &  & 505&  \\
$\Bb u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}D_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 71& $\mathrm{I}\quad$ & $i\Tb^{\mu}u^{\nu}\nabla^{\lambda}\chi_{-} D_{\nu\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 506&  \\
$\Bb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}D_{\mu\lambda}B+\mathrm{H.c.}$ &  &  & 72& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\ra\la\chim\ra\gamf\gamma_{\nu}D_{\lambda}T_{\mu}$ & 255&  & 507&  \\
$i\Bb u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}B+\mathrm{H.c.}$ & 26& $\mathrm{I}\quad$ & 73& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\ra\chim\gamf\gamma_{\nu}D_{\lambda}T_{\mu}$ & 256&  & 508&  \\
$i\Bb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\sigma_{\mu\lambda}B+\mathrm{H.c.}$ & 27& $\mathrm{I}\quad$ & 74& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\chim\ra\gamf\gamma_{\nu}D_{\lambda}T_{\mu}$ & 257&  & 509&  \\
$i\Bb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}B+\mathrm{H.c.}$ & 28& $\mathrm{I}\quad$ & 75& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chim\ra{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}T_{\mu}$ & 258&  & 510&  \\
$i\Bb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu\rho}B+\mathrm{H.c.}$ & 29& $\mathrm{I}\quad$ & 76& $\mathrm{I}\quad$ & $\Tb^{\mu}{f_{+}}^{\nu\lambda}\chim\gamf\gamma_{\nu}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 511&  \\
$\Bb u^{\mu}\nabla_{\mu}h^{\nu\lambda}D_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 77& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chim\ra\la\chim\ra T_{\mu}$ & 259&  & 512&  \\
$\Bb u^{\mu}\nabla^{\nu}h^{\lambda\rho}D_{\mu\nu\lambda\rho}B+\mathrm{H.c.}$ &  &  & 78& $\mathrm{I}\quad$ & $\Tb^{\mu}\la\chim\ra\chim T_{\mu}$ & 260&  & 513&  \\
$i\Bb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda\rho}B+\mathrm{H.c.}$ & 30& $\mathrm{I}\quad$ & 79& $\mathrm{I}\quad$ & $\Tb^{\mu}\chim^{2}T_{\mu}$ &  &  & 514&  \\
$\Bb{f_{-}}^{\mu\nu}f_{-\mu\nu}B$ &  &  & 80& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{F_{L\mu}}^{\nu}{F_{L\nu}}^{\lambda}\ra T_{\lambda}+P$ & 261&  & 515&  \\
$\Bb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\nu\lambda}B$ &  &  & 81& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{F_{L}}^{\nu\lambda}F_{L\nu\lambda}\ra T_{\mu}+P$ & 262&  & 516&  \\
$i\Bb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\sigma_{\nu\lambda}B$ & 31& $\mathrm{I}\quad$ & 82& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{F_{L\mu}}^{\nu}{F_{L}}^{\lambda\rho}\ra D_{\nu\lambda}T_{\rho}+P$ & 263&  & 517&  \\
$i\Bb{f_{-}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}B$ & 32& $\mathrm{I}\quad$ & 83& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{F_{L}}^{\nu\lambda}{F_{L\nu}}^{\rho}\ra D_{\lambda\rho}T_{\mu}+P$ & 264&  & 518&  \\
$i\Bb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\sigma_{\nu\lambda}B+\mathrm{H.c.}$ & 33& $\mathrm{I}\quad$ & 84& $\mathrm{I}\quad$ & $i\Tb^{\mu}\la{F_{L\mu}}^{\nu}{F_{L}}^{\lambda\rho}\ra\sigma_{\nu\lambda}T_{\rho}+P$ & 265&  & 519&  \\
$\Bb h^{\mu\nu}h_{\mu\nu}B$ &  &  & 85& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{F_{L\mu}}^{\nu}\ra\la{F_{L\nu}}^{\lambda}\ra T_{\lambda}+P$ & 266&  &  &  \\
$i\Bb h^{\mu\nu}{h_{\mu}}^{\lambda}\sigma_{\nu\lambda}B$ & 34& $\mathrm{I}\quad$ & 86& $\mathrm{I}\quad$ & $\Tb^{\mu}\la{F_{L}}^{\nu\lambda}\ra\la F_{L\nu\lambda}\ra T_{\mu}+P$ & 267&  &  &  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\sigma_{\nu\lambda}B$ & 35& $\mathrm{I}\quad$ & 87& & $\Tb^{\mu}\la{F_{L\mu}}^{\nu}\ra\la{F_{L}}^{\lambda\rho}\ra D_{\nu\lambda}T_{\rho}+P$ & 268&  &  &  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra\sigma_{\mu\nu}B$ & 36& $\mathrm{I}\quad$ & 88& & $\Tb^{\mu}\la{F_{L}}^{\nu\lambda}\ra\la{F_{L\nu}}^{\rho}\ra D_{\lambda\rho}T_{\mu}+P$ & 269&  &  &  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\sigma_{\mu\nu}D_{\lambda\rho}B$ & 37& $\mathrm{I}\quad$ & 89& & $i\Tb^{\mu}\la{F_{L\mu}}^{\nu}\ra\la{F_{L}}^{\lambda\rho}\ra\sigma_{\nu\lambda}T_{\rho}+P$ & 270&  &  &  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\sigma_{\mu\lambda}D_{\nu\rho}B$ & 38& $\mathrm{I}\quad$ & 90& & $\Tb^{\mu}\la\chi\chi^{\dag}\ra T_{\mu}$ & 271&  & 520&  \\
$i\Bb\la{f_{+}}^{\mu\nu}\ra u_{\mu}u_{\nu}B$ & 39& $\mathrm{I}\quad$ & 91& & $\Tb^{\mu}\det\chi T_{\mu}+\mathrm{H.c.}$ & 272&  &  &  \\
$i\Bb\la{f_{+}}^{\mu\nu}\ra u_{\mu}u^{\lambda}D_{\nu\lambda}B+\mathrm{H.c.}$ & 40& $\mathrm{I}\quad$ & 92& & $\Bb\la u^{\mu}u_{\mu}\ra\la u^{\nu}u^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 273&  & 521&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra u_{\mu}u^{\lambda}\sigma_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 93& & $\Bb\la u^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 274&  & 522&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u_{\lambda}\sigma_{\mu\nu}B$ &  &  & 94& & $\Bb\la u^{\mu}u^{\nu}\ra\la u^{\lambda}u^{\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 275&  & 523&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}B$ &  &  & 95& & $\Bb\la u^{\mu}u^{\nu}\ra\la u^{\lambda}u^{\rho}\ra\gamf\gamma_{\mu}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ & 276&  & 524&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}B+\mathrm{H.c.}$ &  &  & 96& & $\Bb\la u^{\mu}u_{\mu}\ra u^{\nu}u^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 277&  & 525&  \\
$\Bb\la{f_{+}}^{\mu\nu}u_{\mu}\ra u^{\lambda}\sigma_{\nu\lambda}B$ & 41& $\mathrm{I}\quad$ & 97& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u_{\mu}\ra u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 526&  \\
$\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u_{\mu}\sigma_{\nu\lambda}B$ & 42& $\mathrm{I}\quad$ & 98& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u_{\mu}u^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 278&  & 527&  \\
$\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u_{\lambda}\sigma_{\mu\nu}B$ & 43& $\mathrm{I}\quad$ & 99& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 279&  & 528&  \\
$\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}B$ & 44& $\mathrm{I}\quad$ & 100& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u_{\mu}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 529&  \\
$\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}B$ & 45& $\mathrm{I}\quad$ & 101& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 530&  \\
$\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}B$ & 46& $\mathrm{I}\quad$ & 102& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 531&  \\
$i\Bb\la{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}\ra B$ & 47& $\mathrm{I}\quad$ & 103& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 280&  & 532&  \\
$i\Bb\la{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\ra D_{\nu\lambda}B+\mathrm{H.c.}$ & 48& $\mathrm{I}\quad$ & 104& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 533&  \\
$\Bb\la{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\ra\sigma_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 105& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 534&  \\
$\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\ra\sigma_{\mu\nu}B$ &  &  & 106& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{\rho}+\mathrm{H.c.}$ & 281&  & 535&  \\
$\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\ra\sigma_{\mu\nu}D_{\lambda\rho}B$ &  &  & 107& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{\nu}+\mathrm{H.c.}$ & 282&  & 536&  \\
$\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\ra\sigma_{\mu\lambda}D_{\nu\rho}B+\mathrm{H.c.}$ &  &  & 108& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 537&  \\
$\Bb\la u^{\mu}u_{\mu}\ra{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}B$ & 49& $\mathrm{I}\quad$ & 109& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 538&  \\
$\Bb\la u^{\mu}u^{\nu}\ra{f_{+\mu}}^{\lambda}\sigma_{\nu\lambda}B$ & 50& $\mathrm{I}\quad$ & 110& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u_{\mu}u^{\nu}\ra u^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 539&  \\
$\Bb\la u^{\mu}u^{\nu}\ra{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}B$ & 51& $\mathrm{I}\quad$ & 111& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u_{\mu}u^{\nu}\ra u^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 540&  \\
$\Bb\la u^{\mu}u^{\nu}\ra{f_{+}}^{\lambda\rho}\sigma_{\lambda\rho}D_{\mu\nu}B$ & 52& $\mathrm{I}\quad$ & 112& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}u^{\lambda}\ra u_{\mu}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 541&  \\
$i\Bb{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}B+\mathrm{H.c.}$ &  &  & 113& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}u^{\lambda}\ra u_{\mu}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 542&  \\
$i\Bb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 114& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 543&  \\
$i\Bb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}D_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 115& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 544&  \\
$\Bb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 116& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 545&  \\
$\Bb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\sigma_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 117& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}\gamf\gamma_{\rho}D_{\mu\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 546&  \\
$\Bb{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\sigma_{\mu\nu}B+\mathrm{H.c.}$ &  &  & 118& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 547&  \\
$\Bb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}B+\mathrm{H.c.}$ &  &  & 119& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 548&  \\
$\Bb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}B+\mathrm{H.c.}$ &  &  & 120& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 549&  \\
$\Bb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 121& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra\gamf\gamma_{\mu}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 550&  \\
$i\Bb u^{\mu}{f_{+\mu}}^{\nu}u_{\nu}B$ &  &  & 122& $\mathrm{I}\quad$ & $\Bb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 551&  \\
$i\Bb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\nu\lambda}B+\mathrm{H.c.}$ &  &  & 123& $\mathrm{I}\quad$ & $\Bb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 552&  \\
$i\Bb\la{f_{+}}^{\mu\nu}\ra{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}B$ & 53& $\mathrm{I}\quad$ & 124& & $\Bb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 553&  \\
$i\Bb\la{f_{+}}^{\mu\nu}\ra{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}B$ & 54& $\mathrm{I}\quad$ & 125& & $\Bb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 554&  \\
$i\Bb\la{f_{+}}^{\mu\nu}\ra{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}B$ & 55& $\mathrm{I}\quad$ & 126& & $\Bb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 555&  \\
$i\Bb\la{f_{+}}^{\mu\nu}\ra{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}B$ & 56& $\mathrm{I}\quad$ & 127& & $\Bb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 556&  \\
$i\Bb\la{f_{+}}^{\mu\nu}\ra h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}B$ & 57& $\mathrm{I}\quad$ & 128& & $\Bb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 557&  \\
$i\Bb\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\gamf\gamma_{\nu}D_{\lambda}B$ & 58& $\mathrm{I}\quad$ & 129& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 558&  \\
$i\Bb\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\gamf\gamma_{\lambda}D_{\nu}B$ & 59& $\mathrm{I}\quad$ & 130& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 559&  \\
$i\Bb\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\nu}D_{\lambda}B$ & 60& $\mathrm{I}\quad$ & 131& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 560&  \\
$i\Bb\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\lambda}D_{\nu}B$ & 61& $\mathrm{I}\quad$ & 132& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u_{\mu}\ra{f_{-}}^{\nu\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 283&  & 561&  \\
$i\Bb\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda\rho}B$ & 62& $\mathrm{I}\quad$ & 133& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra{f_{-\mu}}^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 284&  & 562&  \\
$i\Bb\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}B$ & 63& $\mathrm{I}\quad$ & 134& & $\Bb\la u^{\mu}u^{\nu}\ra{f_{-\mu}}^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 285&  & 563&  \\
$i\Bb\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}B$ & 64& $\mathrm{I}\quad$ & 135& & $\Bb\la u^{\mu}u^{\nu}\ra{f_{-}}^{\lambda\rho}D_{\mu\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 286&  & 564&  \\
$i\Bb\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra u_{\mu}\gamf\gamma_{\nu}D_{\lambda}B$ & 65& $\mathrm{I}\quad$ & 136& & $i\Bb\la u^{\mu}u^{\nu}\ra{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 287&  & 565&  \\
$i\Bb\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\gamf\gamma_{\nu}D_{\lambda}B$ & 66& $\mathrm{I}\quad$ & 137& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}u^{\nu}\ra{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ & 288&  & 566&  \\
$i\Bb\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\gamf\gamma_{\lambda}D_{\nu}B$ & 67& $\mathrm{I}\quad$ & 138& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u_{\mu}\ra h^{\nu\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 289&  & 567&  \\
$i\Bb\la\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\ra\gamf\gamma_{\nu}D_{\lambda}B$ & 68& $\mathrm{I}\quad$ & 139& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra{h_{\mu}}^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 290&  & 568&  \\
$i\Bb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 140& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra{h_{\mu}}^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 291&  & 569&  \\
$i\Bb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}B+\mathrm{H.c.}$ &  &  & 141& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra h^{\lambda\rho}D_{\mu\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 292&  & 570&  \\
$i\Bb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 142& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}\ra h^{\lambda\rho}D_{\mu\lambda\rho}T_{\nu}+\mathrm{H.c.}$ & 293&  & 571&  \\
$i\Bb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}B+\mathrm{H.c.}$ &  &  & 143& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}u^{\nu}\ra h^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 294&  & 572&  \\
$i\Bb{f_{+}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}B+\mathrm{H.c.}$ &  &  & 144& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}u^{\nu}\ra h^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ & 295&  & 573&  \\
$i\Bb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 145& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}\ra D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 574&  \\
$i\Bb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}B+\mathrm{H.c.}$ &  &  & 146& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\ra D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 296&  & 575&  \\
$i\Bb\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}D_{\lambda}B+\mathrm{H.c.}$ &  &  & 147& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\ra D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 297&  & 576&  \\
$i\epsilon^{\mu\nu\lambda\rho}\Bb f_{+\mu\nu}f_{-\lambda\rho}B+\mathrm{H.c.}$ & 69& $\mathrm{I}\quad$ & 148& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\ra D_{\mu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 577&  \\
$i\epsilon^{\mu\nu\lambda\rho}\Bb f_{+\mu\nu}{f_{-\lambda}}^{\sigma}D_{\rho\sigma}B+\mathrm{H.c.}$ & 70& $\mathrm{I}\quad$ & 149& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\ra D_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 578&  \\
$i\epsilon^{\mu\nu\lambda\rho}\Bb f_{+\mu\nu}{h_{\lambda}}^{\sigma}D_{\rho\sigma}B+\mathrm{H.c.}$ & 71& $\mathrm{I}\quad$ & 150& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\ra D_{\mu\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 579&  \\
$\Bb\la\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\ra\sigma_{\nu\lambda}B$ &  &  & 151& & $i\Bb\la u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\ra\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 298&  & 580&  \\
$\Bb\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}B$ & 72& $\mathrm{I}\quad$ & 152& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\ra\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 299&  & 581&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra\la f_{+\mu\nu}\ra B$ &  &  & 153& & $i\Bb\la u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\ra\sigma_{\mu\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 582&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra D_{\nu\lambda}B$ &  &  & 154& & $i\Bb\la u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\ra\sigma_{\nu\lambda}D_{\mu}T_{\rho}+\mathrm{H.c.}$ &  &  & 583&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra f_{+\mu\nu}B$ & 73& $\mathrm{I}\quad$ & 155& & $\Bb\la u^{\mu}u_{\mu}h^{\nu\lambda}\ra D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 584&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra{f_{+\mu}}^{\lambda}D_{\nu\lambda}B$ & 74& $\mathrm{I}\quad$ & 156& & $\Bb\la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\ra D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 300&  & 585&  \\
$\Bb\la{f_{+}}^{\mu\nu}f_{+\mu\nu}\ra B$ & 75& $\mathrm{I}\quad$ & 157& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\ra D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 301&  & 586&  \\
$\Bb\la{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\ra D_{\nu\lambda}B$ & 76& $\mathrm{I}\quad$ & 158& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}u^{\nu}h^{\lambda\rho}\ra D_{\mu\lambda\rho}T_{\nu}+\mathrm{H.c.}$ & 302&  & 587&  \\
$\Bb{f_{+}}^{\mu\nu}f_{+\mu\nu}B$ &  &  & 159& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}u^{\nu}h^{\lambda\rho}\ra\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 303&  & 588&  \\
$\Bb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\nu\lambda}B$ &  &  & 160& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}u^{\nu}h^{\lambda\rho}\ra\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 589&  \\
$i\Bb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\sigma_{\nu\lambda}B$ & 77& $\mathrm{I}\quad$ & 161& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}u^{\nu}h^{\lambda\rho}\ra\sigma_{\mu\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 590&  \\
$i\Bb{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}B$ & 78& $\mathrm{I}\quad$ & 162& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}{f_{-\mu}}^{\nu}\ra u^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 304&  & 591&  \\
$\Bb\la u^{\mu}u_{\mu}\ra\chip B$ & 79& $\mathrm{I}\quad$ & 163& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}{f_{-\mu}}^{\nu}\ra u^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 305&  & 592&  \\
$\Bb\la u^{\mu}u^{\nu}\ra\chip D_{\mu\nu}B$ & 80& $\mathrm{I}\quad$ & 164& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u_{\mu}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 306&  & 593&  \\
$\Bb\la u^{\mu}u_{\mu}\chip\ra B$ & 81& $\mathrm{I}\quad$ & 165& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u_{\nu}D_{\mu}T_{\lambda}+\mathrm{H.c.}$ & 307&  & 594&  \\
$\Bb\la u^{\mu}u^{\nu}\chip\ra D_{\mu\nu}B$ & 82& $\mathrm{I}\quad$ & 166& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u_{\nu}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ & 308&  & 595&  \\
$i\Bb\la u^{\mu}u^{\nu}\chip\ra\sigma_{\mu\nu}B$ & 83& $\mathrm{I}\quad$ & 167& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u^{\rho}D_{\mu\nu\rho}T_{\lambda}+\mathrm{H.c.}$ & 309&  & 596&  \\
$\Bb\la u^{\mu}\chip\ra u_{\mu}B$ & 84& $\mathrm{I}\quad$ & 168& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u^{\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 310&  & 597&  \\
$\Bb\la u^{\mu}\chip\ra u^{\nu}D_{\mu\nu}B$ & 85& $\mathrm{I}\quad$ & 169& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u^{\rho}\sigma_{\mu\nu}D_{\rho}T_{\lambda}+\mathrm{H.c.}$ & 311&  & 598&  \\
$\Bb\la\chip\ra\la u^{\mu}u_{\mu}\ra B$ &  &  & 170& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u^{\rho}\sigma_{\mu\rho}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 312&  & 599&  \\
$\Bb\la\chip\ra\la u^{\mu}u^{\nu}\ra D_{\mu\nu}B$ &  &  & 171& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u^{\rho}\sigma_{\nu\lambda}D_{\mu}T_{\rho}+\mathrm{H.c.}$ & 313&  & 600&  \\
$\Bb\la\chip\ra u^{\mu}u_{\mu}B$ &  &  & 172& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}h^{\nu\lambda}\ra u_{\mu}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 314&  & 601&  \\
$\Bb\la\chip\ra u^{\mu}u^{\nu}D_{\mu\nu}B$ &  &  & 173& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}h^{\nu\lambda}\ra u^{\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 315&  & 602&  \\
$i\Bb\la\chip\ra u^{\mu}u^{\nu}\sigma_{\mu\nu}B$ & 86& $\mathrm{I}\quad$ & 174& $\mathrm{I}\quad$ & $i\Bb\la u^{\mu}h^{\nu\lambda}\ra u^{\rho}\sigma_{\mu\nu}D_{\rho}T_{\lambda}+\mathrm{H.c.}$ & 316&  & 603&  \\
$\Bb u^{\mu}u_{\mu}\chip B+\mathrm{H.c.}$ &  &  & 175& $\mathrm{I}\quad$ & $\Bb u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 604&  \\
$\Bb u^{\mu}u^{\nu}\chip D_{\mu\nu}B+\mathrm{H.c.}$ &  &  & 176& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 605&  \\
$i\Bb u^{\mu}u^{\nu}\chip\sigma_{\mu\nu}B+\mathrm{H.c.}$ &  &  & 177& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 606&  \\
$i\Bb u^{\mu}\chip u^{\nu}\sigma_{\mu\nu}B$ &  &  & 178& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}D_{\mu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 607&  \\
$\Bb u^{\mu}\nabla^{\nu}\chi_{+}\gamf\gamma_{\mu}D_{\nu}B+\mathrm{H.c.}$ & 87& $\mathrm{I}\quad$ & 179& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 608&  \\
$\Bb u^{\mu}\nabla^{\nu}\chi_{+}\gamf\gamma_{\nu}D_{\mu}B+\mathrm{H.c.}$ & 88& $\mathrm{I}\quad$ & 180& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}D_{\mu\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 609&  \\
$\Bb{f_{-}}^{\mu\nu}\chip\gamf\gamma_{\mu}D_{\nu}B+\mathrm{H.c.}$ & 89& $\mathrm{I}\quad$ & 181& $\mathrm{I}\quad$ & $i\Bb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 610&  \\
$\Bb\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra B$ & 90& $\mathrm{I}\quad$ & 182& $\mathrm{I}\quad$ & $i\Bb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 611&  \\
$\Bb\nabla^{\mu}\nabla_{\mu}\chi_{+} B$ & 91& $\mathrm{I}\quad$ & 183& $\mathrm{I}\quad$ & $i\Bb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 612&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra\la\chip\ra\sigma_{\mu\nu}B$ & 92& $\mathrm{I}\quad$ & 184& & $i\Bb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{\rho}+\mathrm{H.c.}$ &  &  & 613&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra\chip\sigma_{\mu\nu}B$ & 93& $\mathrm{I}\quad$ & 185& & $\Bb u^{\mu}u_{\mu}h^{\nu\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 614&  \\
$\Bb\la{f_{+}}^{\mu\nu}\chip\ra\sigma_{\mu\nu}B$ & 94& $\mathrm{I}\quad$ & 186& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 615&  \\
$\Bb\la\chip\ra{f_{+}}^{\mu\nu}\sigma_{\mu\nu}B$ & 95& $\mathrm{I}\quad$ & 187& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 616&  \\
$\Bb{f_{+}}^{\mu\nu}\chip\sigma_{\mu\nu}B+\mathrm{H.c.}$ &  &  & 188& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}D_{\mu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 617&  \\
$\Bb\la\chip\ra\la\chip\ra B$ & 96& $\mathrm{I}\quad$ & 189& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 618&  \\
$\Bb\la\chip\ra\chip B$ & 97& $\mathrm{I}\quad$ & 190& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}h^{\lambda\rho}D_{\mu\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 619&  \\
$\Bb\la\chip^{2}\ra B$ &  &  & 191& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}h^{\lambda\rho}D_{\mu\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 620&  \\
$\Bb\chip^{2}B$ &  &  & 192& $\mathrm{I}\quad$ & $\Bb u^{\mu}u^{\nu}h^{\lambda\rho}D_{\nu\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 621&  \\
$i\Bb\la u^{\mu}u^{\nu}\chim\ra\gamf\gamma_{\mu}D_{\nu}B+\mathrm{H.c.}$ & 98& $\mathrm{I}\quad$ & 193& $\mathrm{I}\quad$ & $i\Bb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 622&  \\
$i\Bb\la\chim\ra u^{\mu}u^{\nu}\gamf\gamma_{\mu}D_{\nu}B+\mathrm{H.c.}$ & 99& $\mathrm{I}\quad$ & 194& $\mathrm{I}\quad$ & $i\Bb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 623&  \\
$i\Bb u^{\mu}u^{\nu}\chim\gamf\gamma_{\mu}D_{\nu}B+\mathrm{H.c.}$ &  &  & 195& $\mathrm{I}\quad$ & $i\Bb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 624&  \\
$i\Bb u^{\mu}u^{\nu}\chim\gamf\gamma_{\nu}D_{\mu}B+\mathrm{H.c.}$ &  &  & 196& $\mathrm{I}\quad$ & $i\Bb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{\rho}+\mathrm{H.c.}$ &  &  & 625&  \\
$i\Bb u^{\mu}\chim u^{\nu}\gamf\gamma_{\mu}D_{\nu}B+\mathrm{H.c.}$ &  &  & 197& $\mathrm{I}\quad$ & $\Bb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 626&  \\
$i\Bb\la u^{\mu}\nabla_{\mu}\chi_{-}\ra B$ & 100& $\mathrm{I}\quad$ & 198& $\mathrm{I}\quad$ & $\Bb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 627&  \\
$i\Bb\la u^{\mu}\nabla^{\nu}\chi_{-}\ra D_{\mu\nu}B$ & 101& $\mathrm{I}\quad$ & 199& $\mathrm{I}\quad$ & $\Bb u^{\mu}{f_{-}}^{\nu\lambda}u_{\mu}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 628&  \\
$i\Bb\la\chim\ra h^{\mu\nu}D_{\mu\nu}B$ & 102& $\mathrm{I}\quad$ & 200& $\mathrm{I}\quad$ & $\Bb u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}D_{\mu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 629&  \\
$i\Bb\la\nabla^{\mu}\chi_{-}\ra u_{\mu}B$ & 103& $\mathrm{I}\quad$ & 201& $\mathrm{I}\quad$ & $\Bb u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 630&  \\
$i\Bb u^{\mu}\nabla_{\mu}\chi_{-} B+\mathrm{H.c.}$ &  &  & 202& $\mathrm{I}\quad$ & $\Bb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}D_{\mu\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 631&  \\
$i\Bb u^{\mu}\nabla^{\nu}\chi_{-} D_{\mu\nu}B+\mathrm{H.c.}$ &  &  & 203& $\mathrm{I}\quad$ & $i\Bb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 632&  \\
$\Bb u^{\mu}\nabla^{\nu}\chi_{-}\sigma_{\mu\nu}B+\mathrm{H.c.}$ & 104& $\mathrm{I}\quad$ & 204& $\mathrm{I}\quad$ & $i\Bb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 633&  \\
$\Bb{f_{-}}^{\mu\nu}\chim\sigma_{\mu\nu}B+\mathrm{H.c.}$ & 105& $\mathrm{I}\quad$ & 205& $\mathrm{I}\quad$ & $i\Bb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 634&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra\la\chim\ra\gamf\gamma_{\mu}D_{\nu}B$ & 106& $\mathrm{I}\quad$ & 206& & $i\Bb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\nu\lambda}D_{\mu}T_{\rho}+\mathrm{H.c.}$ &  &  & 635&  \\
$\Bb\la{f_{+}}^{\mu\nu}\ra\chim\gamf\gamma_{\mu}D_{\nu}B$ & 107& $\mathrm{I}\quad$ & 207& & $\Bb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 636&  \\
$\Bb\la{f_{+}}^{\mu\nu}\chim\ra\gamf\gamma_{\mu}D_{\nu}B$ & 108& $\mathrm{I}\quad$ & 208& $\mathrm{I}\quad$ & $\Bb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 637&  \\
$\Bb\la\chim\ra{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}B$ & 109& $\mathrm{I}\quad$ & 209& $\mathrm{I}\quad$ & $\Bb u^{\mu}h^{\nu\lambda}u_{\mu}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 638&  \\
$\Bb{f_{+}}^{\mu\nu}\chim\gamf\gamma_{\mu}D_{\nu}B+\mathrm{H.c.}$ &  &  & 210& $\mathrm{I}\quad$ & $\Bb u^{\mu}h^{\nu\lambda}u^{\rho}D_{\mu\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 639&  \\
$\Bb\la\chim\ra\la\chim\ra B$ & 110& $\mathrm{I}\quad$ & 211& $\mathrm{I}\quad$ & $\Bb u^{\mu}h^{\nu\lambda}u^{\rho}D_{\mu\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 640&  \\
$\Bb\la\chim\ra\chim B$ & 111& $\mathrm{I}\quad$ & 212& $\mathrm{I}\quad$ & $i\Bb u^{\mu}h^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 641&  \\
$\Bb\chim^{2}B$ &  &  & 213& $\mathrm{I}\quad$ & $i\Bb u^{\mu}h^{\nu\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 642&  \\
$\Bb\la D^{\mu}D_{\mu}{F_{L}}^{\nu\lambda}\ra\sigma_{\nu\lambda}B+P$ & 112& $\mathrm{I}\quad$ &  & & $\Bb{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 643&  \\
$\Bb\la{F_{L}}^{\mu\nu}F_{L\mu\nu}\ra B+P$ & 113& $\mathrm{I}\quad$ & 214& $\mathrm{I}\quad$ & $\Bb{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 644&  \\
$\Bb\la{F_{L}}^{\mu\nu}{F_{L\mu}}^{\lambda}\ra D_{\nu\lambda}B+P$ & 114& $\mathrm{I}\quad$ & 215& $\mathrm{I}\quad$ & $i\Bb{f_{-}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 645&  \\
$\Bb\la{F_{L}}^{\mu\nu}\ra\la F_{L\mu\nu}\ra B+P$ & 115& $\mathrm{I}\quad$ &  & & $\Bb\la u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 317&  & 646&  \\
$\Bb\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra D_{\nu\lambda}B+P$ & 116& $\mathrm{I}\quad$ &  & & $\Bb\la u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 318&  & 647&  \\
$\Bb\la\chi\chi^{\dag}\ra B$ & 117& $\mathrm{I}\quad$ & 216& $\mathrm{I}\quad$ & $\Bb\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra\gamf\gamma_{\mu}T_{\lambda}+\mathrm{H.c.}$ & 319&  & 648&  \\
$\Bb\det\chi B+\mathrm{H.c.}$ & 118& $\mathrm{I}\quad$ &  & & $\Bb\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra\gamf\gamma_{\lambda}T_{\mu}+\mathrm{H.c.}$ & 320&  & 649&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra\la u_{\nu}u^{\lambda}\ra T_{\lambda}$ & 119&  & 217& & $\Bb\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 321&  & 650&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra\la u^{\lambda}u_{\lambda}\ra T_{\nu}$ & 120&  & 218& & $\Bb\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\gamf\gamma_{\nu}D_{\mu\lambda}T_{\rho}+\mathrm{H.c.}$ & 322&  & 651&  \\
$\Tb^{\mu}\la u^{\nu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra T_{\mu}$ & 121&  & 219& & $\Bb\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\gamf\gamma_{\lambda}D_{\mu\nu}T_{\rho}+\mathrm{H.c.}$ & 323&  & 652&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra T_{\mu}$ & 122&  & 220& & $\Bb\la u^{\mu}\nabla_{\mu}h^{\nu\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 324&  & 653&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra\la u^{\lambda}u^{\rho}\ra D_{\nu\lambda}T_{\rho}$ & 123&  & 221& & $\Bb\la u^{\mu}\nabla^{\nu}h^{\lambda\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 325&  & 654&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra\la u^{\lambda}u^{\rho}\ra D_{\lambda\rho}T_{\nu}$ & 124&  & 222& & $\Bb\la{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 326&  & 655&  \\
$\Tb^{\mu}\la u^{\nu}u_{\nu}\ra\la u^{\lambda}u^{\rho}\ra D_{\lambda\rho}T_{\mu}$ & 125&  & 223& & $\Bb\la h^{\mu\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 327&  & 656&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra\la u_{\nu}u^{\rho}\ra D_{\lambda\rho}T_{\mu}$ & 126&  & 224& & $\Bb u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 328&  & 657&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra\la u^{\rho}u^{\sigma}\ra D_{\nu\lambda\rho\sigma}T_{\mu}$ & 127&  & 225& & $\Bb u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 329&  & 658&  \\
$i\Tb^{\mu}\la u_{\mu}u^{\nu}\ra\la u^{\lambda}u^{\rho}\ra\sigma_{\nu\lambda}T_{\rho}$ & 128&  & 226& & $\Bb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\mu}T_{\lambda}+\mathrm{H.c.}$ & 330&  & 659&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra u_{\nu}u^{\lambda}T_{\lambda}+\mathrm{H.c.}$ & 129&  & 227& & $\Bb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\lambda}T_{\mu}+\mathrm{H.c.}$ & 331&  & 660&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 228& & $\Bb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 332&  & 661&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u_{\lambda}T_{\nu}$ &  &  & 229& & $\Bb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\mu\lambda}T_{\rho}+\mathrm{H.c.}$ & 333&  & 662&  \\
$\Tb^{\mu}\la u^{\nu}u_{\nu}\ra u_{\mu}u^{\lambda}T_{\lambda}$ & 130&  & 230& & $\Bb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{\rho}+\mathrm{H.c.}$ & 334&  & 663&  \\
$\Tb^{\mu}\la u^{\nu}u_{\nu}\ra u^{\lambda}u_{\mu}T_{\lambda}$ &  &  & 231& & $\Bb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu\rho}T_{\mu}+\mathrm{H.c.}$ & 335&  & 664&  \\
$\Tb^{\mu}\la u^{\nu}u_{\nu}\ra u^{\lambda}u_{\lambda}T_{\mu}$ &  &  & 232& & $\Bb u^{\mu}\nabla_{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 336&  & 665&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra u_{\nu}u_{\lambda}T_{\mu}$ &  &  & 233& & $\Bb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 337&  & 666&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 131&  & 234& & $\Bb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\mu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 667&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 235& & $\Bb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 668&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}D_{\lambda\rho}T_{\nu}$ &  &  & 236& & $\Bb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 338&  & 669&  \\
$\Tb^{\mu}\la u^{\nu}u_{\nu}\ra u^{\lambda}u^{\rho}D_{\lambda\rho}T_{\mu}$ &  &  & 237& & $\Bb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 670&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra u_{\mu}u^{\rho}D_{\nu\lambda}T_{\rho}$ & 132&  & 238& & $\Bb{f_{-}}^{\mu\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 671&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra u_{\nu}u^{\rho}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 239& & $\Bb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 339&  & 672&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra u^{\rho}u_{\mu}D_{\nu\lambda}T_{\rho}$ &  &  & 240& & $\Bb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 673&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra u^{\rho}u_{\rho}D_{\nu\lambda}T_{\mu}$ &  &  & 241& & $\Bb{f_{-}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 674&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra u^{\rho}u^{\sigma}D_{\nu\lambda\rho\sigma}T_{\mu}$ &  &  & 242& & $\Bb{f_{-}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 675&  \\
$i\Tb^{\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 133&  & 243& & $\Bb\nabla^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 676&  \\
$i\Tb^{\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\sigma_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 244& & $\Bb\nabla^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 677&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}u_{\nu}\ra u^{\lambda}T_{\lambda}+\mathrm{H.c.}$ &  &  & 245& & $\Bb\nabla^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\mu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 678&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}u^{\lambda}\ra u_{\nu}T_{\lambda}$ &  &  & 246& & $\Bb h^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 679&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}u^{\lambda}\ra u_{\lambda}T_{\nu}$ &  &  & 247& & $\Bb h^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 340&  & 680&  \\
$\Tb^{\mu}\la u^{\nu}u_{\nu}u^{\lambda}\ra u_{\lambda}T_{\mu}$ &  &  & 248& & $\Bb h^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 681&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 249& & $\Bb\nabla^{\mu}h^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 682&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}D_{\nu\rho}T_{\lambda}$ &  &  & 250& & $i\Bb\la{f_{+}}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 341&  & 683&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}D_{\lambda\rho}T_{\nu}$ &  &  & 251& & $i\Bb\la{f_{+}}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 342&  & 684&  \\
$\Tb^{\mu}\la u^{\nu}u_{\nu}u^{\lambda}\ra u^{\rho}D_{\lambda\rho}T_{\mu}$ &  &  & 252& & $i\Bb\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 343&  & 685&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}u^{\rho}\ra u_{\nu}D_{\lambda\rho}T_{\mu}$ &  &  & 253& & $i\Bb\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 344&  & 686&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}u^{\rho}\ra u^{\sigma}D_{\nu\lambda\rho\sigma}T_{\mu}$ &  &  & 254& & $i\Bb\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\gamf\gamma_{\mu}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ & 345&  & 687&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}u_{\nu}u^{\lambda}\ra T_{\lambda}$ &  &  & 255& & $i\Bb\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\gamf\gamma_{\lambda}D_{\mu\rho}T_{\nu}+\mathrm{H.c.}$ & 346&  & 688&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}u^{\lambda}u_{\nu}\ra T_{\lambda}$ &  &  & 256& & $i\Bb\la{f_{+}}^{\mu\nu}\ra u_{\mu}u^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 347&  & 689&  \\
$\Tb^{\mu}\la u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra T_{\mu}$ &  &  & 257& & $i\Bb\la{f_{+}}^{\mu\nu}\ra u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 348&  & 690&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra D_{\nu\lambda}T_{\rho}$ &  &  & 258& & $i\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u_{\mu}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 691&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra D_{\nu\rho}T_{\lambda}$ &  &  & 259& & $i\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 692&  \\
$\Tb^{\mu}\la u^{\nu}u_{\nu}u^{\lambda}u^{\rho}\ra D_{\lambda\rho}T_{\mu}$ &  &  & 260& & $i\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 693&  \\
$i\Tb^{\mu}\la u_{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra\sigma_{\nu\lambda}T_{\rho}$ &  &  & 261& & $i\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 349&  & 694&  \\
$\Tb^{\mu}u_{\mu}u^{\nu}u_{\nu}u^{\lambda}T_{\lambda}$ &  &  & 262& & $i\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 695&  \\
$\Tb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 263& & $i\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 696&  \\
$\Tb^{\mu}u^{\nu}u_{\mu}u^{\lambda}u_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 264& & $i\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{\nu}+\mathrm{H.c.}$ & 350&  & 697&  \\
$\Tb^{\mu}u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}T_{\mu}$ &  &  & 265& & $i\Bb\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 698&  \\
$\Tb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\nu\lambda}T_{\rho}$ &  &  & 266& & $i\Bb\la{f_{+}}^{\mu\nu}u_{\mu}\ra u^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 351&  & 699&  \\
$\Tb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 267& & $i\Bb\la{f_{+}}^{\mu\nu}u_{\mu}\ra u^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 352&  & 700&  \\
$\Tb^{\mu}u^{\nu}u_{\mu}u^{\lambda}u^{\rho}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 268& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u_{\mu}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 353&  & 701&  \\
$\Tb^{\mu}u^{\nu}u_{\nu}u^{\lambda}u^{\rho}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 269& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u_{\mu}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 354&  & 702&  \\
$i\Tb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\lambda}T_{\rho}$ &  &  & 270& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u_{\lambda}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 355&  & 703&  \\
$i\Tb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 271& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 356&  & 704&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 134&  & 272& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ & 357&  & 705&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 135&  & 273& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ & 358&  & 706&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra{f_{-\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}$ & 136&  & 274& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{\nu}+\mathrm{H.c.}$ & 359&  & 707&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 137&  & 275& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 708&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 138&  & 276& & $i\Bb\la{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 360&  & 709&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\ra\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 139&  & 277& & $i\Bb\la{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\ra\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 361&  & 710&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\ra\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 140&  & 278& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 711&  \\
$\Tb^{\mu}\la u^{\nu}u_{\mu}{f_{-}}^{\lambda\rho}\ra\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 279& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\ra\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 712&  \\
$\Tb^{\mu}\la u^{\nu}u_{\mu}{f_{-}}^{\lambda\rho}\ra\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 280& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\ra\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 713&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\ra\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 281& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 362&  & 714&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}h^{\lambda\rho}\ra\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 141&  & 282& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\ra\gamf\gamma_{\mu}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 715&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}h^{\lambda\rho}\ra\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 142&  & 283& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\ra\gamf\gamma_{\mu}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 716&  \\
$\Tb^{\mu}\la u^{\nu}u_{\mu}h^{\lambda\rho}\ra\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 284& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\ra\gamf\gamma_{\lambda}D_{\mu\rho}T_{\nu}+\mathrm{H.c.}$ & 363&  & 717&  \\
$\Tb^{\mu}\la u^{\nu}u^{\lambda}{h_{\nu}}^{\rho}\ra\gamf\gamma_{\lambda}D_{\rho}T_{\mu}+\mathrm{H.c.}$ & 143&  & 285& & $i\Bb\la{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\ra\gamf\gamma_{\rho}D_{\mu\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 718&  \\
$\Tb^{\mu}\la u_{\mu}{f_{-}}^{\nu\lambda}\ra u^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 144&  & 286& & $i\Bb\la u^{\mu}u_{\mu}\ra{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 364&  & 719&  \\
$\Tb^{\mu}\la u_{\mu}{f_{-}}^{\nu\lambda}\ra u^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{\lambda}+\mathrm{H.c.}$ & 145&  & 287& & $i\Bb\la u^{\mu}u^{\nu}\ra{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 365&  & 720&  \\
$\Tb^{\mu}\la u_{\mu}{f_{-}}^{\nu\lambda}\ra u^{\rho}\gamf\gamma_{\rho}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 146&  & 288& & $i\Bb\la u^{\mu}u^{\nu}\ra{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 366&  & 721&  \\
$\Tb^{\mu}\la u^{\nu}{f_{-\mu}}^{\lambda}\ra u^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 147&  & 289& & $i\Bb\la u^{\mu}u^{\nu}\ra{f_{+}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 367&  & 722&  \\
$\Tb^{\mu}\la u^{\nu}{f_{-\mu}}^{\lambda}\ra u^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{\lambda}$ & 148&  & 290& & $i\Bb\la u^{\mu}u^{\nu}\ra{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{\rho}+\mathrm{H.c.}$ & 368&  & 723&  \\
$\Tb^{\mu}\la u^{\nu}{f_{-\mu}}^{\lambda}\ra u^{\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 149&  & 291& & $i\Bb\la u^{\mu}u^{\nu}\ra{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{\nu}+\mathrm{H.c.}$ & 369&  & 724&  \\
$\Tb^{\mu}\la u^{\nu}{f_{-\mu}}^{\lambda}\ra u^{\rho}\gamf\gamma_{\rho}D_{\nu}T_{\lambda}$ & 150&  & 292& & $i\Bb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 725&  \\
$\Tb^{\mu}\la u_{\mu}h^{\nu\lambda}\ra u^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 151&  & 293& & $i\Bb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 726&  \\
$\Tb^{\mu}u_{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 294& & $i\Bb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 727&  \\
$\Tb^{\mu}u_{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 295& & $i\Bb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 728&  \\
$\Tb^{\mu}u_{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 296& & $i\Bb{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 729&  \\
$\Tb^{\mu}u^{\nu}u_{\mu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 297& & $i\Bb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 730&  \\
$\Tb^{\mu}u^{\nu}u_{\mu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 298& & $i\Bb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 731&  \\
$\Tb^{\mu}u^{\nu}u_{\mu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 299& & $i\Bb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 732&  \\
$\Tb^{\mu}u^{\nu}u_{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 300& & $i\Bb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 733&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 301& & $i\Bb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 734&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 302& & $i\Bb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 735&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 303& & $i\Bb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 736&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 304& & $i\Bb u^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 737&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\rho}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 305& & $i\Bb u^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\mu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 738&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 306& & $i\Bb u^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 739&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{f_{-\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 307& & $i\Bb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 740&  \\
$\Tb^{\mu}u_{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 308& & $i\Bb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 741&  \\
$\Tb^{\mu}u_{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 309& & $i\Bb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 742&  \\
$\Tb^{\mu}u_{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 310& & $i\Bb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 743&  \\
$\Tb^{\mu}u^{\nu}u_{\mu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 311& & $i\Bb u^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 744&  \\
$\Tb^{\mu}u^{\nu}u_{\mu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 312& & $i\Bb u^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 745&  \\
$\Tb^{\mu}u^{\nu}u_{\mu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 313& & $i\Bb u^{\mu}u^{\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 746&  \\
$\Tb^{\mu}u^{\nu}u_{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 314& & $i\Bb\la{f_{+}}^{\mu\nu}\ra{f_{-\mu}}^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 370&  & 747&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 315& & $i\Bb\la{f_{+}}^{\mu\nu}\ra{f_{-\mu}}^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 371&  & 748&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 316& & $\Bb\la{f_{+}}^{\mu\nu}\ra{f_{-}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 372&  & 749&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 317& & $\Bb\la{f_{+}}^{\mu\nu}\ra{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 373&  & 750&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{h_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 318& & $i\Bb\la{f_{+}}^{\mu\nu}\ra{h_{\mu}}^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 374&  & 751&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}{h_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 319& & $i\Bb\la{f_{+}}^{\mu\nu}\ra{h_{\mu}}^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 375&  & 752&  \\
$\Tb^{\mu}u^{\nu}u^{\lambda}h^{\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}T_{\mu}+\mathrm{H.c.}$ &  &  & 320& & $i\Bb\la{f_{+}}^{\mu\nu}\ra h^{\lambda\rho}D_{\mu\lambda\rho}T_{\nu}+\mathrm{H.c.}$ & 376&  & 753&  \\
$\Tb^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 321& & $\Bb\la{f_{+}}^{\mu\nu}\ra h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 377&  & 754&  \\
$\Tb^{\mu}\la u_{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra T_{\lambda}+\mathrm{H.c.}$ & 152&  & 322& & $\Bb\la{f_{+}}^{\mu\nu}\ra h^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 378&  & 755&  \\
$\Tb^{\mu}\la u^{\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\ra T_{\lambda}+\mathrm{H.c.}$ & 153&  & 323& & $i\Bb\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 379&  & 756&  \\
$\Tb^{\mu}\la u^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\ra T_{\mu}$ & 154&  & 324& & $i\Bb\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 380&  & 757&  \\
$\Tb^{\mu}\la u_{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 155&  & 325& & $\Bb\la{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 381&  & 758&  \\
$\Tb^{\mu}\la u^{\nu}\nabla^{\lambda}{f_{-\nu}}^{\rho}\ra D_{\lambda\rho}T_{\mu}$ & 156&  & 326& & $\Bb\la{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 382&  & 759&  \\
$\Tb^{\mu}\la u^{\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}\ra D_{\nu\rho}T_{\mu}$ & 157&  & 327& & $i\Bb\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 383&  & 760&  \\
$\Tb^{\mu}\la u^{\nu}\nabla_{\mu}{h_{\nu}}^{\lambda}\ra T_{\lambda}+\mathrm{H.c.}$ & 158&  & 328& & $i\Bb\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 384&  & 761&  \\
$\Tb^{\mu}\la u_{\mu}\nabla^{\nu}h^{\lambda\rho}\ra D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 159&  & 329& & $i\Bb\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra D_{\mu\lambda\rho}T_{\nu}+\mathrm{H.c.}$ & 385&  & 762&  \\
$\Tb^{\mu}\la u^{\nu}\nabla_{\nu}h^{\lambda\rho}\ra D_{\lambda\rho}T_{\mu}$ & 160&  & 330& & $\Bb\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 386&  & 763&  \\
$\Tb^{\mu}\la u^{\nu}\nabla^{\lambda}h^{\rho\sigma}\ra D_{\nu\lambda\rho\sigma}T_{\mu}$ & 161&  & 331& & $\Bb\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 387&  & 764&  \\
$\Tb^{\mu}\la h^{\nu\lambda}h_{\nu\lambda}\ra T_{\mu}$ & 162&  & 332& & $i\Bb\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra u^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 388&  & 765&  \\
$\Tb^{\mu}u_{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}T_{\lambda}+\mathrm{H.c.}$ & 163&  & 333& & $i\Bb\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra u^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 389&  & 766&  \\
$\Tb^{\mu}u^{\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}T_{\lambda}+\mathrm{H.c.}$ & 164&  & 334& & $i\Bb\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 390&  & 767&  \\
$\Tb^{\mu}u^{\nu}\nabla_{\nu}{f_{-\mu}}^{\lambda}T_{\lambda}+\mathrm{H.c.}$ &  &  & 335& & $i\Bb\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 391&  & 768&  \\
$\Tb^{\mu}u^{\nu}\nabla^{\lambda}f_{-\mu\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 336& & $i\Bb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 392&  & 769&  \\
$\Tb^{\mu}u^{\nu}\nabla^{\lambda}f_{-\nu\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 337& & $i\Bb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 393&  & 770&  \\
$\Tb^{\mu}u_{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 165&  & 338& & $\Bb{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 394&  & 771&  \\
$\Tb^{\mu}u^{\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 166&  & 339& & $\Bb{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 772&  \\
$\Tb^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 340& & $i\Bb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 395&  & 773&  \\
$\Tb^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 341& & $i\Bb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 396&  & 774&  \\
$\Tb^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\nu}}^{\rho}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 342& & $i\Bb{f_{+}}^{\mu\nu}h^{\lambda\rho}D_{\mu\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 775&  \\
$\Tb^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}D_{\nu\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 343& & $\Bb{f_{+}}^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 397&  & 776&  \\
$i\Tb^{\mu}u_{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 167&  & 344& & $\Bb{f_{+}}^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 398&  & 777&  \\
$i\Tb^{\mu}u^{\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 345& & $i\Bb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 399&  & 778&  \\
$\Tb^{\mu}u^{\nu}\nabla_{\mu}{h_{\nu}}^{\lambda}T_{\lambda}+\mathrm{H.c.}$ &  &  & 346& & $i\Bb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 400&  & 779&  \\
$\Tb^{\mu}u_{\mu}\nabla^{\nu}h^{\lambda\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 347& & $i\Bb u^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 780&  \\
$\Tb^{\mu}u^{\nu}\nabla_{\nu}h^{\lambda\rho}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 348& & $i\Bb u^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 781&  \\
$\Tb^{\mu}u^{\nu}\nabla^{\lambda}h^{\rho\sigma}D_{\nu\lambda\rho\sigma}T_{\mu}+\mathrm{H.c.}$ &  &  & 349& & $i\Bb u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}D_{\mu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 782&  \\
$i\Tb^{\mu}u^{\nu}\nabla_{\mu}h^{\lambda\rho}\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 168&  & 350& & $i\Bb u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 783&  \\
$\Tb^{\mu}{f_{-\mu}}^{\nu}{f_{-\nu}}^{\lambda}T_{\lambda}$ & 169&  & 351& & $\Bb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 784&  \\
$\Tb^{\mu}{f_{-}}^{\nu\lambda}f_{-\mu\nu}T_{\lambda}$ &  &  & 352& & $\Bb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 785&  \\
$\Tb^{\mu}{f_{-}}^{\nu\lambda}f_{-\nu\lambda}T_{\mu}$ &  &  & 353& & $\Bb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{\rho}+\mathrm{H.c.}$ &  &  & 786&  \\
$\Tb^{\mu}{f_{-}}^{\nu\lambda}{f_{-\nu}}^{\rho}D_{\lambda\rho}T_{\mu}$ &  &  & 354& & $i\Bb{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 787&  \\
$\Tb^{\mu}h^{\nu\lambda}h_{\nu\lambda}T_{\mu}$ &  &  & 355& & $i\Bb{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 788&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra\la u_{\nu}u^{\lambda}\ra T_{\lambda}+\mathrm{H.c.}$ & 170&  & 356& & $i\Bb\la\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 789&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra\la u^{\lambda}u_{\lambda}\ra T_{\nu}$ & 171&  & 357& & $i\Bb\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 401&  & 790&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra\la u^{\lambda}u^{\rho}\ra D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 172&  & 358& & $\Bb\la{f_{+}}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 791&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra\la u^{\lambda}u^{\rho}\ra D_{\lambda\rho}T_{\nu}$ & 173&  & 359& & $\Bb\la{f_{+}}^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 792&  \\
$\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra\la u^{\lambda}u^{\rho}\ra\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 174&  & 360& & $\Bb\la{f_{+}}^{\mu\nu}\ra{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 402&  & 793&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra u_{\nu}u^{\lambda}T_{\lambda}+\mathrm{H.c.}$ & 175&  & 361& & $\Bb\la{f_{+}}^{\mu\nu}\ra{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ & 403&  & 794&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 362& & $\Bb\la{f_{+}}^{\mu\nu}\ra{f_{+}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 404&  & 795&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u_{\lambda}T_{\nu}$ &  &  & 363& & $\Bb\la{f_{+}}^{\mu\nu}\ra{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{\nu}+\mathrm{H.c.}$ & 405&  & 796&  \\
$i\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\ra u_{\nu}u_{\lambda}T_{\mu}$ & 176&  & 364& & $\Bb\la{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 406&  & 797&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u^{\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 177&  & 365& & $\Bb\la{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 407&  & 798&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u^{\rho}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 366& & $\Bb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 408&  & 799&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u^{\rho}D_{\lambda\rho}T_{\nu}$ &  &  & 367& & $\Bb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 800&  \\
$i\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\ra u_{\nu}u^{\rho}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ & 178&  & 368& & $\Bb{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 801&  \\
$\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u^{\rho}\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 179&  & 369& & $\Bb\la u^{\mu}u^{\nu}\ra\chip\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 409&  & 802&  \\
$\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u^{\rho}\sigma_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 370& & $\Bb\la u^{\mu}u^{\nu}\chip\ra\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 410&  & 803&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u_{\nu}\ra u^{\lambda}T_{\lambda}+\mathrm{H.c.}$ & 180&  & 371& & $\Bb\la u^{\mu}u^{\nu}\chip\ra\gamf\gamma_{\nu}T_{\mu}+\mathrm{H.c.}$ & 411&  & 804&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u_{\nu}T_{\lambda}+\mathrm{H.c.}$ & 181&  & 372& & $\Bb\la u^{\mu}\chip\ra u^{\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 412&  & 805&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u_{\lambda}T_{\nu}$ & 182&  & 373& & $\Bb\la u^{\mu}\chip\ra u^{\nu}\gamf\gamma_{\nu}T_{\mu}+\mathrm{H.c.}$ & 413&  & 806&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u^{\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 183&  & 374& & $\Bb\la\chip\ra\la u^{\mu}u^{\nu}\ra\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 807&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u^{\rho}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 375& & $\Bb\la\chip\ra u^{\mu}u^{\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 414&  & 808&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u^{\rho}D_{\lambda\rho}T_{\nu}$ & 184&  & 376& & $\Bb\la\chip\ra u^{\mu}u^{\nu}\gamf\gamma_{\nu}T_{\mu}+\mathrm{H.c.}$ &  &  & 809&  \\
$\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u^{\rho}\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 185&  & 377& & $\Bb u^{\mu}u^{\nu}\chip\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 810&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u_{\nu}u^{\lambda}\ra T_{\lambda}+\mathrm{H.c.}$ & 186&  & 378& & $\Bb u^{\mu}u^{\nu}\chip\gamf\gamma_{\nu}T_{\mu}+\mathrm{H.c.}$ &  &  & 811&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u_{\nu}\ra T_{\lambda}+\mathrm{H.c.}$ &  &  & 379& & $\Bb u^{\mu}\chip u^{\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 812&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u_{\lambda}\ra T_{\nu}$ &  &  & 380& & $\Bb u^{\mu}\chip u^{\nu}\gamf\gamma_{\nu}T_{\mu}+\mathrm{H.c.}$ &  &  & 813&  \\
$i\Tb^{\mu}\la{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}\ra T_{\mu}$ & 187&  & 381& & $\Bb\chip u^{\mu}u^{\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 814&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\ra D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 188&  & 382& & $\Bb\la u^{\mu}\nabla^{\nu}\chi_{+}\ra D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 415&  & 815&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\ra D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 383& & $\Bb\la u^{\mu}\nabla^{\nu}\chi_{+}\ra D_{\nu}T_{\mu}+\mathrm{H.c.}$ & 416&  & 816&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\ra D_{\lambda\rho}T_{\nu}$ &  &  & 384& & $\Bb\la\chip\ra{f_{-}}^{\mu\nu}D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 417&  & 817&  \\
$i\Tb^{\mu}\la{f_{+}}^{\nu\lambda}u_{\nu}u^{\rho}\ra D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ & 189&  & 385& & $\Bb\la\chip\ra h^{\mu\nu}D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 418&  & 818&  \\
$\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\ra\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 190&  & 386& & $\Bb u^{\mu}\nabla^{\nu}\chi_{+} D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 419&  & 819&  \\
$\Tb^{\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\ra\sigma_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 387& & $\Bb u^{\mu}\nabla^{\nu}\chi_{+} D_{\nu}T_{\mu}+\mathrm{H.c.}$ & 420&  & 820&  \\
$i\Tb^{\mu}\la u_{\mu}u^{\nu}\ra{f_{+\nu}}^{\lambda}T_{\lambda}+\mathrm{H.c.}$ & 191&  & 388& & $\Bb\chip{f_{-}}^{\mu\nu}D_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 821&  \\
$i\Tb^{\mu}\la u^{\nu}u_{\nu}\ra{f_{+\mu}}^{\lambda}T_{\lambda}$ & 192&  & 389& & $\Bb\chip h^{\mu\nu}D_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 822&  \\
$i\Tb^{\mu}\la u_{\mu}u^{\nu}\ra{f_{+}}^{\lambda\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 193&  & 390& & $i\Bb\la{f_{+}}^{\mu\nu}\ra\la\chip\ra\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 421&  & 823&  \\
$i\Tb^{\mu}\la u^{\nu}u^{\lambda}\ra{f_{+\mu}}^{\rho}D_{\nu\lambda}T_{\rho}$ & 194&  & 391& & $i\Bb\la{f_{+}}^{\mu\nu}\ra\chip\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 422&  & 824&  \\
$\Tb^{\mu}\la u_{\mu}u^{\nu}\ra{f_{+}}^{\lambda\rho}\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ & 195&  & 392& & $i\Bb\la{f_{+}}^{\mu\nu}\chip\ra\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 423&  & 825&  \\
$i\Tb^{\mu}{f_{+\mu}}^{\nu}u_{\nu}u^{\lambda}T_{\lambda}+\mathrm{H.c.}$ &  &  & 393& & $i\Bb\la\chip\ra{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 424&  & 826&  \\
$i\Tb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 394& & $i\Bb{f_{+}}^{\mu\nu}\chip\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 425&  & 827&  \\
$i\Tb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u_{\lambda}T_{\nu}+\mathrm{H.c.}$ &  &  & 395& & $i\Bb\chip{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 828&  \\
$i\Tb^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}u_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 396& & $i\Bb\la u^{\mu}u^{\nu}\ra\chim D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 426&  & 829&  \\
$i\Tb^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u_{\mu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 397& & $i\Bb\la u^{\mu}u^{\nu}\chim\ra D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 427&  & 830&  \\
$i\Tb^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 398& & $i\Bb\la u^{\mu}u^{\nu}\chim\ra D_{\nu}T_{\mu}+\mathrm{H.c.}$ & 428&  & 831&  \\
$i\Tb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}D_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 399& & $i\Bb\la u^{\mu}\chim\ra u^{\nu}D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 429&  & 832&  \\
$i\Tb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 400& & $i\Bb\la u^{\mu}\chim\ra u^{\nu}D_{\nu}T_{\mu}+\mathrm{H.c.}$ & 430&  & 833&  \\
$i\Tb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}D_{\lambda\rho}T_{\nu}+\mathrm{H.c.}$ &  &  & 401& & $i\Bb\la\chim\ra\la u^{\mu}u^{\nu}\ra D_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 834&  \\
$i\Tb^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u^{\rho}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 402& & $i\Bb\la\chim\ra u^{\mu}u^{\nu}D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 431&  & 835&  \\
$i\Tb^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}u_{\nu}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 403& & $i\Bb\la\chim\ra u^{\mu}u^{\nu}D_{\nu}T_{\mu}+\mathrm{H.c.}$ &  &  & 836&  \\
$\Tb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 404& & $i\Bb u^{\mu}u^{\nu}\chim D_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 837&  \\
$\Tb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 405& & $i\Bb u^{\mu}u^{\nu}\chim D_{\nu}T_{\mu}+\mathrm{H.c.}$ &  &  & 838&  \\
$i\Tb^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}u_{\nu}T_{\lambda}+\mathrm{H.c.}$ &  &  & 406& & $i\Bb u^{\mu}\chim u^{\nu}D_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 839&  \\
$i\Tb^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}T_{\mu}$ &  &  & 407& & $i\Bb u^{\mu}\chim u^{\nu}D_{\nu}T_{\mu}+\mathrm{H.c.}$ &  &  & 840&  \\
$i\Tb^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}u^{\rho}D_{\nu\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 408& & $i\Bb\chim u^{\mu}u^{\nu}D_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 841&  \\
$i\Tb^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}D_{\lambda\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 409& & $i\Bb\la u^{\mu}\nabla^{\nu}\chi_{-}\ra\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 432&  & 842&  \\
$\Tb^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\sigma_{\nu\lambda}T_{\rho}$ &  &  & 410& & $i\Bb\la u^{\mu}\nabla^{\nu}\chi_{-}\ra\gamf\gamma_{\nu}T_{\mu}+\mathrm{H.c.}$ & 433&  & 843&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 196&  & 411& & $i\Bb\la{f_{-}}^{\mu\nu}\chim\ra\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 434&  & 844&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 197&  & 412& & $i\Bb\la h^{\mu\nu}\chim\ra\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 435&  & 845&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 198&  & 413& & $i\Bb\la\chim\ra{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 436&  & 846&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 199&  & 414& & $i\Bb\la\chim\ra h^{\mu\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 437&  & 847&  \\
$i\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\ra{h_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}$ & 200&  & 415& & $i\Bb\la\nabla^{\mu}\chi_{-}\ra u^{\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 438&  & 848&  \\
$i\Tb^{\mu}\la{f_{+}}^{\nu\lambda}\ra{h_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\mu}$ & 201&  & 416& & $i\Bb\la\nabla^{\mu}\chi_{-}\ra u^{\nu}\gamf\gamma_{\nu}T_{\mu}+\mathrm{H.c.}$ & 439&  & 849&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}{f_{-}}^{\lambda\rho}\ra\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 202&  & 417& & $i\Bb u^{\mu}\nabla^{\nu}\chi_{-}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 440&  & 850&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}{f_{-}}^{\lambda\rho}\ra\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 203&  & 418& & $i\Bb u^{\mu}\nabla^{\nu}\chi_{-}\gamf\gamma_{\nu}T_{\mu}+\mathrm{H.c.}$ & 441&  & 851&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}h^{\lambda\rho}\ra\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 204&  & 419& & $i\Bb{f_{-}}^{\mu\nu}\chim\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 442&  & 852&  \\
$i\Tb^{\mu}\la{f_{+\mu}}^{\nu}h^{\lambda\rho}\ra\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ & 205&  & 420& & $i\Bb h^{\mu\nu}\chim\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ & 443&  & 853&  \\
$i\Tb^{\mu}\la{f_{+}}^{\nu\lambda}{h_{\mu}}^{\rho}\ra\gamf\gamma_{\nu}D_{\lambda}T_{\rho}$ & 206&  & 421& & $i\Bb\chim{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 854&  \\
$i\Tb^{\mu}\la{f_{+}}^{\nu\lambda}{h_{\nu}}^{\rho}\ra\gamf\gamma_{\lambda}D_{\rho}T_{\mu}$ & 207&  & 422& & $i\Bb\chim h^{\mu\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 855&  \\
$i\Tb^{\mu}\la\nabla^{\nu}{f_{+\nu}}^{\lambda}\ra u^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{\mu}$ & 208&  & 423& & $i\Bb\nabla^{\mu}\chi_{-} u^{\nu}\gamf\gamma_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 856&  \\
$i\Tb^{\mu}\la\nabla^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}\ra\gamf\gamma_{\rho}D_{\lambda}T_{\mu}$ & 209&  & 424& & $i\Bb\nabla^{\mu}\chi_{-} u^{\nu}\gamf\gamma_{\nu}T_{\mu}+\mathrm{H.c.}$ &  &  & 857&  \\
$i\Tb^{\mu}{f_{+\mu}}^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 210&  & 425& & $\Bb\la{f_{+}}^{\mu\nu}\ra\la\chim\ra D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 444&  & 858&  \\
$i\Tb^{\mu}{f_{+\mu}}^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 426& & $\Bb\la{f_{+}}^{\mu\nu}\ra\chim D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 445&  & 859&  \\
$i\Tb^{\mu}{f_{+}}^{\nu\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 211&  & 427& & $\Bb\la{f_{+}}^{\mu\nu}\chim\ra D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 446&  & 860&  \\
$i\Tb^{\mu}{f_{+}}^{\nu\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 428& & $\Bb\la\chim\ra{f_{+}}^{\mu\nu}D_{\mu}T_{\nu}+\mathrm{H.c.}$ & 447&  & 861&  \\
$i\Tb^{\mu}{f_{+\mu}}^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ & 212&  & 429& & $\Bb{f_{+}}^{\mu\nu}\chim D_{\mu}T_{\nu}+\mathrm{H.c.}$ &  &  & 862&  \\
$i\Tb^{\mu}{f_{+\mu}}^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{\rho}+\mathrm{H.c.}$ &  &  & 430& & $i\Bb\la D^{\mu}D_{\mu}{F_{L}}^{\nu\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+P+C+\mathrm{H.c.}$ & 448&  &  &  \\
$i\Tb^{\mu}{f_{+}}^{\nu\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{\rho}+\mathrm{H.c.}$ &  &  & 431& & $\Bb\la{F_{L}}^{\mu\nu}{F_{L\mu}}^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+P+C+\mathrm{H.c.}$ & 449&  & 863&  \\
$i\Tb^{\mu}{f_{+}}^{\nu\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{\lambda}+\mathrm{H.c.}$ &  &  & 432& & $\Bb\la{F_{L}}^{\mu\nu}{F_{L}}^{\lambda\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+P+C+\mathrm{H.c.}$ & 450&  & 864&  \\
$i\Tb^{\mu}{f_{+}}^{\nu\lambda}{h_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{\mu}+\mathrm{H.c.}$ &  &  & 433& & $\Bb\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra\gamf\gamma_{\nu}T_{\lambda}+P+C+\mathrm{H.c.}$ & 451&  &  &  \\
$i\Tb^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{\mu}+\mathrm{H.c.}$ &  &  & 434& & $\Bb\la{F_{L}}^{\mu\nu}\ra\la{F_{L}}^{\lambda\rho}\ra\gamf\gamma_{\mu}D_{\nu\lambda}T_{\rho}+P+C+\mathrm{H.c.}$ & 452&  &  &  \\
$\Tb^{\mu}\la{f_{+\mu}}^{\nu}\ra\la{f_{+\nu}}^{\lambda}\ra T_{\lambda}$ &  &  & 435& &   \\
\end{longtable}

\begin{longtable}{lcclcc}
\caption{Independent Lagrangian terms in the heavy diquark limit at the order $\mathcal{O}(p^{4})$. The second and fifth (third and sixth) columns label the number for each term in the two (three)-flavor case. The terms without a number are not independent.}\label{tab:table8}
\\
\hline\hline $P_n/p_n$  & $SU(2)$ & $SU(3)$&$P_n/p_n$  & $SU(2)$ & $SU(3)$\\
\hline%\addlinespace[2pt]
\endfirsthead
\hline\hline $P_n/p_n$  & $SU(2)$ & $SU(3)$&$P_n/p_n$  & $SU(2)$ & $SU(3)$\\
\hline%\addlinespace[2pt]
\endhead
\hline\hline
\endfoot
\hline\hline
\endlastfoot

$\psib^{\mu}\la u^{\nu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra\psi_{\mu}$ & 1 & 1 & $\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}\la u_{\mu}f_{-\nu\lambda}\ra u_{\rho}\psi_{\sigma}$ & 46 & 99  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra\psi_{\mu}$ & 2 & 2 & $\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}\la u_{\mu}f_{-\nu\lambda}\ra u^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}$ & 47 & 100  \\
$\psib^{\mu}\la u^{\nu}u_{\nu}\ra\la u^{\lambda}u^{\rho}\ra v_{\lambda}v_{\rho}\psi_{\mu}$ & 3 & 3 & $\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}\la u_{\mu}{f_{-\nu}}^{\delta}\ra u_{\lambda}v_{\rho}v_{\delta}\psi_{\sigma}$ & 48 & 101  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}\ra\la u_{\nu}u^{\rho}\ra v_{\lambda}v_{\rho}\psi_{\mu}$ & 4 & 4 & $\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra{f_{-\nu}}^{\rho}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}$ & 49 &  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}\ra\la u^{\rho}u^{\sigma}\ra v_{\nu}v_{\lambda}v_{\rho}v_{\sigma}\psi_{\mu}$ & 5 & 5 & $\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra{f_{-\nu}}^{\rho}\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}$ & 50 &  \\
$\psib^{\mu}\la u^{\nu}u_{\nu}\ra u^{\lambda}u_{\lambda}\psi_{\mu}$ &  & 6 & $\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}u_{\mu}u_{\nu}f_{-\lambda\rho}\psi_{\sigma}+\mathrm{H.c.}$ &  & 102  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}\ra u_{\nu}u_{\lambda}\psi_{\mu}$ &  & 7 & $\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}u_{\mu}u_{\nu}{f_{-\lambda}}^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}+\mathrm{H.c.}$ &  & 103  \\
$\psib^{\mu}\la u^{\nu}u_{\nu}\ra u^{\lambda}u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}$ &  & 8 & $\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}u_{\mu}u^{\delta}f_{-\nu\lambda}v_{\rho}v_{\delta}\psi_{\sigma}+\mathrm{H.c.}$ &  & 104  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}\ra u_{\nu}u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 9 & $\psib^{\mu}\la{f_{+}}^{\nu\lambda}{f_{-\nu}}^{\rho}\ra\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}$ & 51 & 105  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}\ra u^{\rho}u_{\rho}v_{\nu}v_{\lambda}\psi_{\mu}$ &  & 10 & $\psib^{\mu}\la{f_{+}}^{\nu\lambda}{f_{-\nu}}^{\rho}\ra\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}$ & 52 & 106  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}\ra u^{\rho}u^{\sigma}v_{\nu}v_{\lambda}v_{\rho}v_{\sigma}\psi_{\mu}$ &  & 11 & $\psib^{\mu}\la\nabla^{\nu}{f_{+\nu}}^{\lambda}\ra u^{\rho}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}$ & 53 &  \\
$i\psib^{\mu}\la u^{\nu}u_{\nu}\ra u^{\lambda}u^{\rho}\sigma_{\lambda\rho}\psi_{\mu}$ & 6 & 12 & $\psib^{\mu}\la\nabla^{\nu}{f_{+\nu}}^{\lambda}\ra u^{\rho}\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}$ & 54 &  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}\ra u_{\nu}u^{\rho}\sigma_{\lambda\rho}\psi_{\mu}+\mathrm{H.c.}$ & 7 & 13 & $\psib^{\mu}\la\nabla^{\nu}{f_{+}}^{\lambda\rho}\ra u_{\nu}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}$ & 55 &  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}\ra u^{\rho}u^{\sigma}\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ & 8 & 14 & $\psib^{\mu}\la\nabla^{\nu}{f_{+}}^{\lambda\rho}\ra u_{\lambda}\gamf\gamma_{\nu}v_{\rho}\psi_{\mu}$ & 56 &  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}\ra u^{\rho}u^{\sigma}\sigma_{\rho\sigma}v_{\nu}v_{\lambda}\psi_{\mu}$ & 9 & 15 & $\psib^{\mu}\la\nabla^{\nu}{f_{+}}^{\lambda\rho}\ra u^{\sigma}\gamf\gamma_{\lambda}v_{\nu}v_{\rho}v_{\sigma}\psi_{\mu}$ & 57 &  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra\la u_{\nu}u^{\rho}\ra\sigma_{\lambda\rho}\psi_{\mu}$ & 10 & & $\psib^{\mu}\la\nabla^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}\ra\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}$ & 58 & 107  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra\la u^{\rho}u_{\rho}\ra\sigma_{\nu\lambda}\psi_{\mu}$ & 11 & & $\psib^{\mu}\la\nabla^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}\ra\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}$ & 59 & 108  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra\la u^{\rho}u^{\sigma}\ra\sigma_{\nu\lambda}v_{\rho}v_{\sigma}\psi_{\mu}$ & 12 & & $\psib^{\mu}\la\nabla^{\nu}{f_{+}}^{\lambda\rho}u_{\nu}\ra\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}$ & 60 & 109  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra\la u^{\rho}u^{\sigma}\ra\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}$ & 13 & & $\psib^{\mu}\la\nabla^{\nu}{f_{+}}^{\lambda\rho}u_{\lambda}\ra\gamf\gamma_{\nu}v_{\rho}\psi_{\mu}$ & 61 & 110  \\
$i\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra u_{\nu}u_{\lambda}\psi_{\mu}$ & 14 & & $\psib^{\mu}\la\nabla^{\nu}{f_{+}}^{\lambda\rho}u^{\sigma}\ra\gamf\gamma_{\lambda}v_{\nu}v_{\rho}v_{\sigma}\psi_{\mu}$ & 62 & 111  \\
$i\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra u_{\nu}u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ & 15 & & $\psib^{\mu}\la{f_{-}}^{\nu\lambda}{h_{\nu}}^{\rho}\ra v_{\lambda}v_{\rho}\psi_{\mu}$ & 63 & 112  \\
$\psib^{\mu}\la u^{\nu}u_{\nu}u^{\lambda}\ra u_{\lambda}\psi_{\mu}$ &  & 16 & $\psib^{\mu}{f_{+}}^{\nu\lambda}{f_{-\nu}}^{\rho}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 113  \\
$\psib^{\mu}\la u^{\nu}u_{\nu}u^{\lambda}\ra u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}$ &  & 17 & $\psib^{\mu}{f_{+}}^{\nu\lambda}{f_{-\nu}}^{\rho}\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 114  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}u^{\rho}\ra u_{\nu}v_{\lambda}v_{\rho}\psi_{\mu}$ &  & 18 & $\psib^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 115  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}u^{\rho}\ra u^{\sigma}v_{\nu}v_{\lambda}v_{\rho}v_{\sigma}\psi_{\mu}$ &  & 19 & $\psib^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 116  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}u^{\rho}\ra u_{\nu}\sigma_{\lambda\rho}\psi_{\mu}$ &  & 20 & $\psib^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}u_{\nu}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 117  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}u^{\rho}\ra u^{\sigma}\sigma_{\nu\lambda}v_{\rho}v_{\sigma}\psi_{\mu}$ &  & 21 & $\psib^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}u_{\lambda}\gamf\gamma_{\nu}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 118  \\
$\psib^{\mu}\la u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra\psi_{\mu}$ &  & 22 & $\psib^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}u^{\sigma}\gamf\gamma_{\lambda}v_{\nu}v_{\rho}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ &  & 119  \\
$\psib^{\mu}\la u^{\nu}u_{\nu}u^{\lambda}u^{\rho}\ra v_{\lambda}v_{\rho}\psi_{\mu}$ &  & 23 & $\psib^{\mu}{f_{-}}^{\nu\lambda}{h_{\nu}}^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 120  \\
$i\psib^{\mu}\la u^{\nu}u_{\nu}u^{\lambda}u^{\rho}\ra\sigma_{\lambda\rho}\psi_{\mu}$ &  & 24 & $i\psib^{\mu}{f_{-}}^{\nu\lambda}{h_{\nu}}^{\rho}\sigma_{\lambda\rho}\psi_{\mu}+\mathrm{H.c.}$ & 64 & 121  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}u^{\rho}u^{\sigma}\ra\sigma_{\nu\lambda}v_{\rho}v_{\sigma}\psi_{\mu}$ &  & 25 & $i\psib^{\mu}{f_{-}}^{\nu\lambda}h^{\rho\sigma}\sigma_{\nu\lambda}v_{\rho}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ & 65 & 122  \\
$\psib^{\mu}u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\psi_{\mu}$ &  & 26 & $i\psib^{\mu}{f_{-}}^{\nu\lambda}h^{\rho\sigma}\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ & 66 & 123  \\
$\psib^{\mu}u^{\nu}u_{\nu}u^{\lambda}u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 27 & $i\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}f_{+\mu\nu}f_{-\lambda\rho}\psi_{\sigma}+\mathrm{H.c.}$ & 67 & 124  \\
$i\psib^{\mu}u^{\nu}u_{\nu}u^{\lambda}u^{\rho}\sigma_{\lambda\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 28 & $i\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}f_{+\mu\nu}{f_{-\lambda}}^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}+\mathrm{H.c.}$ & 68 & 125  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}u_{\nu}u^{\rho}\sigma_{\lambda\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 29 & $i\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}\nabla_{\mu}{f_{+\nu}}^{\delta}u_{\lambda}v_{\rho}v_{\delta}\psi_{\sigma}+\mathrm{H.c.}$ & 69 & 126  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}u^{\rho}u^{\sigma}\sigma_{\nu\lambda}v_{\rho}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ &  & 30 & $\psib^{\mu}\nabla^{\nu}\nabla_{\nu}{f_{+}}^{\lambda\rho}\sigma_{\lambda\rho}\psi_{\mu}$ & 70 & 127  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}u^{\rho}u^{\sigma}\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ &  & 31 & $\psib^{\mu}\nabla^{\nu}\nabla^{\lambda}{f_{+\nu}}^{\rho}\sigma_{\lambda\rho}\psi_{\mu}$ & 71 & 128  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}u_{\nu}\ra u^{\rho}\sigma_{\lambda\rho}\psi_{\mu}$ & 16 & 32 & $\psib^{\mu}\la u^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\ra\psi_{\mu}$ & 72 & 129  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}u^{\rho}\ra u_{\nu}\sigma_{\lambda\rho}\psi_{\mu}$ & 17 & 33 & $\psib^{\mu}\la u^{\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}\ra v_{\nu}v_{\rho}\psi_{\mu}$ & 73 & 130  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}u^{\rho}\ra u_{\rho}\sigma_{\nu\lambda}\psi_{\mu}$ & 18 & 34 & $\psib^{\mu}u^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 131  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}u^{\rho}\ra u^{\sigma}\sigma_{\nu\lambda}v_{\rho}v_{\sigma}\psi_{\mu}$ & 19 & 35 & $\psib^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}v_{\nu}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 132  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}u^{\rho}\ra u^{\sigma}\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}$ & 20 & 36 & $i\psib^{\mu}u^{\nu}\nabla_{\nu}{f_{-}}^{\lambda\rho}\sigma_{\lambda\rho}\psi_{\mu}+\mathrm{H.c.}$ & 74 & 133  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}u^{\rho}\ra u^{\sigma}\sigma_{\nu\sigma}v_{\lambda}v_{\rho}\psi_{\mu}$ & 21 & 37 & $\psib^{\mu}\la{f_{-}}^{\nu\lambda}f_{-\nu\lambda}\ra\psi_{\mu}$ & 75 & 134  \\
$i\psib^{\mu}\la{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}\ra\psi_{\mu}$ & 22 & 38 & $\psib^{\mu}\la{f_{-}}^{\nu\lambda}{f_{-\nu}}^{\rho}\ra v_{\lambda}v_{\rho}\psi_{\mu}$ & 76 & 135  \\
$i\psib^{\mu}\la{f_{+}}^{\nu\lambda}u_{\nu}u^{\rho}\ra v_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ & 23 & 39 & $\psib^{\mu}{f_{-}}^{\nu\lambda}f_{-\nu\lambda}\psi_{\mu}$ &  & 136  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}u_{\nu}u^{\rho}\ra\sigma_{\lambda\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 40 & $\psib^{\mu}{f_{-}}^{\nu\lambda}{f_{-\nu}}^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}$ &  & 137  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}u^{\rho}u_{\rho}\ra\sigma_{\nu\lambda}\psi_{\mu}$ &  & 41 & $i\psib^{\mu}{f_{-}}^{\nu\lambda}{f_{-\nu}}^{\rho}\sigma_{\lambda\rho}\psi_{\mu}$ & 77 & 138  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}u^{\rho}u^{\sigma}\ra\sigma_{\nu\lambda}v_{\rho}v_{\sigma}\psi_{\mu}$ &  & 42 & $i\psib^{\mu}{f_{-}}^{\nu\lambda}{f_{-}}^{\rho\sigma}\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}$ & 78 & 139  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}u^{\rho}u^{\sigma}\ra\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ &  & 43 & $\psib^{\mu}\la u^{\nu}u_{\nu}\ra\chip\psi_{\mu}$ & 79 & 140  \\
$\psib^{\mu}\la u^{\nu}u_{\nu}\ra{f_{+}}^{\lambda\rho}\sigma_{\lambda\rho}\psi_{\mu}$ & 24 & 44 & $\psib^{\mu}\la u^{\nu}u^{\lambda}\ra\chip v_{\nu}v_{\lambda}\psi_{\mu}$ & 80 & 141  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}\ra{f_{+\nu}}^{\rho}\sigma_{\lambda\rho}\psi_{\mu}$ & 25 & 45 & $\psib^{\mu}\la u^{\nu}u_{\nu}\chip\ra\psi_{\mu}$ & 81 & 142  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}\ra{f_{+}}^{\rho\sigma}\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}$ & 26 & 46 & $\psib^{\mu}\la u^{\nu}u^{\lambda}\chip\ra v_{\nu}v_{\lambda}\psi_{\mu}$ & 82 & 143  \\
$\psib^{\mu}\la u^{\nu}u^{\lambda}\ra{f_{+}}^{\rho\sigma}\sigma_{\rho\sigma}v_{\nu}v_{\lambda}\psi_{\mu}$ & 27 & 47 & $i\psib^{\mu}\la u^{\nu}u^{\lambda}\chip\ra\sigma_{\nu\lambda}\psi_{\mu}$ & 83 & 144  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}{h_{\nu}}^{\rho}\ra\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ & 28 & 48 & $\psib^{\mu}\la u^{\nu}\chip\ra u_{\nu}\psi_{\mu}$ & 84 & 145  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}{h_{\nu}}^{\rho}\ra\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ & 29 & 49 & $\psib^{\mu}\la u^{\nu}\chip\ra u^{\lambda}v_{\nu}v_{\lambda}\psi_{\mu}$ & 85 & 146  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}h^{\rho\sigma}\ra\gamf\gamma_{\nu}v_{\lambda}v_{\rho}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ & 30 & 50 & $\psib^{\mu}\la\chip\ra\la u^{\nu}u_{\nu}\ra\psi_{\mu}$ &  & 147  \\
$i\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 51 & $\psib^{\mu}\la\chip\ra\la u^{\nu}u^{\lambda}\ra v_{\nu}v_{\lambda}\psi_{\mu}$ &  & 148  \\
$i\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 52 & $\psib^{\mu}\la\chip\ra u^{\nu}u_{\nu}\psi_{\mu}$ &  & 149  \\
$i\psib^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}u_{\nu}v_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 53 & $\psib^{\mu}\la\chip\ra u^{\nu}u^{\lambda}v_{\nu}v_{\lambda}\psi_{\mu}$ &  & 150  \\
$\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u^{\rho}\sigma_{\lambda\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 54 & $i\psib^{\mu}\la\chip\ra u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\psi_{\mu}$ & 86 & 151  \\
$\psib^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}u_{\nu}\sigma_{\lambda\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 55 & $\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra\la\chip\ra\sigma_{\nu\lambda}\psi_{\mu}$ & 87 &  \\
$\psib^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}u_{\rho}\sigma_{\nu\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 56 & $\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra\chip\sigma_{\nu\lambda}\psi_{\mu}$ & 88 &  \\
$\psib^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}u^{\sigma}\sigma_{\nu\lambda}v_{\rho}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ &  & 57 & $\psib^{\mu}u^{\nu}u_{\nu}\chip\psi_{\mu}+\mathrm{H.c.}$ &  & 152  \\
$\psib^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}u^{\sigma}\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ &  & 58 & $\psib^{\mu}u^{\nu}u^{\lambda}\chip v_{\nu}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 153  \\
$\psib^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}u^{\sigma}\sigma_{\nu\sigma}v_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 59 & $i\psib^{\mu}u^{\nu}u^{\lambda}\chip\sigma_{\nu\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 154  \\
$i\psib^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}\psi_{\mu}$ &  & 60 & $i\psib^{\mu}u^{\nu}\chip u^{\lambda}\sigma_{\nu\lambda}\psi_{\mu}$ &  & 155  \\
$i\psib^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 61 & $\psib^{\mu}\la{f_{+}}^{\nu\lambda}\chip\ra\sigma_{\nu\lambda}\psi_{\mu}$ & 89 & 156  \\
$i\psib^{\mu}u^{\nu}u_{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 62 & $\psib^{\mu}\la\chip\ra{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}\psi_{\mu}$ & 90 & 157  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}{h_{\nu}}^{\rho}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 63 & $\psib^{\mu}{f_{+}}^{\nu\lambda}\chip\sigma_{\nu\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 158  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}{h_{\nu}}^{\rho}\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 64 & $i\psib^{\mu}u^{\nu}\nabla^{\lambda}\chi_{+}\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ & 91 & 159  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}{h_{\lambda}}^{\rho}\gamf\gamma_{\nu}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 65 & $i\psib^{\mu}u^{\nu}\nabla^{\lambda}\chi_{+}\gamf\gamma_{\lambda}v_{\nu}\psi_{\mu}+\mathrm{H.c.}$ & 92 & 160  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}{h_{\lambda}}^{\rho}\gamf\gamma_{\rho}v_{\nu}\psi_{\mu}+\mathrm{H.c.}$ &  & 66 & $i\psib^{\mu}{f_{-}}^{\nu\lambda}\chip\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ & 93 & 161  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}h^{\rho\sigma}\gamf\gamma_{\nu}v_{\lambda}v_{\rho}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ &  & 67 & $\psib^{\mu}\la\nabla^{\nu}\nabla_{\nu}\chi_{+}\ra\psi_{\mu}$ & 94 & 162  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}h^{\rho\sigma}\gamf\gamma_{\lambda}v_{\nu}v_{\rho}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ &  & 68 & $\psib^{\mu}\nabla^{\nu}\nabla_{\nu}\chi_{+}\psi_{\mu}$ & 95 & 163  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}h^{\rho\sigma}\gamf\gamma_{\rho}v_{\nu}v_{\lambda}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ &  & 69 & $\psib^{\mu}\la\chip\ra\la\chip\ra\psi_{\mu}$ & 96 & 164  \\
$i\psib^{\mu}u^{\nu}{h_{\nu}}^{\lambda}u^{\rho}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 70 & $\psib^{\mu}\la\chip\ra\chip\psi_{\mu}$ & 97 & 165  \\
$\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}\la u_{\mu}{h_{\nu}}^{\delta}\ra u_{\lambda}v_{\rho}v_{\delta}\psi_{\sigma}$ & 31 & 71 & $\psib^{\mu}\la\chip^{2}\ra\psi_{\mu}$ &  & 166  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra f_{+\nu\lambda}\psi_{\mu}$ & 32 & & $\psib^{\mu}\chip^{2}\psi_{\mu}$ &  & 167  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra{f_{+\nu}}^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}$ & 33 & & $\psib^{\mu}\la u^{\nu}u^{\lambda}\chim\ra\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ & 98 & 168  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra{h_{\nu}}^{\rho}\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}$ & 34 & & $\psib^{\mu}\la\chim\ra u^{\nu}u^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ & 99 & 169  \\
$\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}u_{\mu}u_{\nu}{h_{\lambda}}^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}+\mathrm{H.c.}$ &  & 72 & $i\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra\la\chim\ra\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}$ & 100 &  \\
$\psib^{\mu}\la{f_{+}}^{\nu\lambda}{h_{\nu}}^{\rho}\ra\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}$ & 35 & 73 & $i\psib^{\mu}\la{f_{+}}^{\nu\lambda}\ra\chim\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}$ & 101 &  \\
$\psib^{\mu}\la h^{\nu\lambda}h_{\nu\lambda}\ra\psi_{\mu}$ & 36 & 74 & $\psib^{\mu}u^{\nu}u^{\lambda}\chim\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 170  \\
$\psib^{\mu}\la h^{\nu\lambda}{h_{\nu}}^{\rho}\ra v_{\lambda}v_{\rho}\psi_{\mu}$ & 37 & 75 & $\psib^{\mu}u^{\nu}u^{\lambda}\chim\gamf\gamma_{\lambda}v_{\nu}\psi_{\mu}+\mathrm{H.c.}$ &  & 171  \\
$\psib^{\mu}\la h^{\nu\lambda}h^{\rho\sigma}\ra v_{\nu}v_{\lambda}v_{\rho}v_{\sigma}\psi_{\mu}$ & 38 & 76 & $\psib^{\mu}u^{\nu}\chim u^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 172  \\
$\psib^{\mu}{f_{+}}^{\nu\lambda}f_{+\nu\lambda}\psi_{\mu}$ &  & 77 & $i\psib^{\mu}\la{f_{+}}^{\nu\lambda}\chim\ra\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}$ & 102 & 173  \\
$\psib^{\mu}{f_{+}}^{\nu\lambda}{f_{+\nu}}^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}$ &  & 78 & $i\psib^{\mu}\la u^{\nu}\nabla_{\nu}\chi_{-}\ra\psi_{\mu}$ & 103 & 174  \\
$i\psib^{\mu}{f_{+}}^{\nu\lambda}{f_{+\nu}}^{\rho}\sigma_{\lambda\rho}\psi_{\mu}$ & 39 & 79 & $i\psib^{\mu}\la u^{\nu}\nabla^{\lambda}\chi_{-}\ra v_{\nu}v_{\lambda}\psi_{\mu}$ & 104 & 175  \\
$i\psib^{\mu}{f_{+}}^{\nu\lambda}{f_{+}}^{\rho\sigma}\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}$ & 40 & 80 & $i\psib^{\mu}\la\chim\ra{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}$ & 105 & 176  \\
$\psib^{\mu}{f_{+}}^{\nu\lambda}{h_{\nu}}^{\rho}\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 81 & $i\psib^{\mu}\la\chim\ra h^{\nu\lambda}v_{\nu}v_{\lambda}\psi_{\mu}$ & 106 & 177  \\
$\psib^{\mu}h^{\nu\lambda}h_{\nu\lambda}\psi_{\mu}$ &  & 82 & $i\psib^{\mu}\la\nabla^{\nu}\chi_{-}\ra u_{\nu}\psi_{\mu}$ & 107 & 178  \\
$\psib^{\mu}h^{\nu\lambda}{h_{\nu}}^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}$ &  & 83 & $i\psib^{\mu}{f_{+}}^{\nu\lambda}\chim\gamf\gamma_{\nu}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 179  \\
$\psib^{\mu}h^{\nu\lambda}h^{\rho\sigma}v_{\nu}v_{\lambda}v_{\rho}v_{\sigma}\psi_{\mu}$ &  & 84 & $i\psib^{\mu}u^{\nu}\nabla_{\nu}\chi_{-}\psi_{\mu}+\mathrm{H.c.}$ &  & 180  \\
$i\psib^{\mu}h^{\nu\lambda}{h_{\nu}}^{\rho}\sigma_{\lambda\rho}\psi_{\mu}$ & 41 & 85 & $i\psib^{\mu}u^{\nu}\nabla^{\lambda}\chi_{-} v_{\nu}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 181  \\
$i\psib^{\mu}h^{\nu\lambda}h^{\rho\sigma}\sigma_{\nu\rho}v_{\lambda}v_{\sigma}\psi_{\mu}$ & 42 & 86 & $\psib^{\mu}u^{\nu}\nabla^{\lambda}\chi_{-}\sigma_{\nu\lambda}\psi_{\mu}+\mathrm{H.c.}$ & 108 & 182  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}{f_{-\nu}}^{\rho}\ra\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ & 43 & 87 & $\psib^{\mu}{f_{-}}^{\nu\lambda}\chim\sigma_{\nu\lambda}\psi_{\mu}+\mathrm{H.c.}$ & 109 & 183  \\
$i\psib^{\mu}\la u^{\nu}u^{\lambda}{f_{-\nu}}^{\rho}\ra\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ & 44 & 88 & $\psib^{\mu}\la\chim\ra\la\chim\ra\psi_{\mu}$ & 110 & 184  \\
$i\psib^{\mu}u^{\nu}u_{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 89 & $\psib^{\mu}\la\chim\ra\chim\psi_{\mu}$ & 111 & 185  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}{f_{-\nu}}^{\rho}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 90 & $\psib^{\mu}\la D^{\nu}D_{\nu}{F_{L}}^{\lambda\rho}\ra\sigma_{\lambda\rho}\psi_{\mu}+P$ & 112 &  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}{f_{-\nu}}^{\rho}\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 91 & $\psib^{\mu}\chim^{2}\psi_{\mu}$ &  & 186  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}{f_{-\lambda}}^{\rho}\gamf\gamma_{\nu}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 92 & $\psib^{\mu}\la{F_{L}}^{\nu\lambda}F_{L\nu\lambda}\ra\psi_{\mu}+P$ & 113 & 187  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}{f_{-\lambda}}^{\rho}\gamf\gamma_{\rho}v_{\nu}\psi_{\mu}+\mathrm{H.c.}$ &  & 93 & $\psib^{\mu}\la{F_{L}}^{\nu\lambda}{F_{L\nu}}^{\rho}\ra v_{\lambda}v_{\rho}\psi_{\mu}+P$ & 114 & 188  \\
$i\psib^{\mu}u^{\nu}u^{\lambda}{f_{-}}^{\rho\sigma}\gamf\gamma_{\rho}v_{\nu}v_{\lambda}v_{\sigma}\psi_{\mu}+\mathrm{H.c.}$ &  & 94 & $\psib^{\mu}\la{F_{L}}^{\nu\lambda}\ra\la F_{L\nu\lambda}\ra\psi_{\mu}+P$ & 115 &  \\
$i\psib^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}u^{\rho}\gamf\gamma_{\lambda}v_{\rho}\psi_{\mu}+\mathrm{H.c.}$ &  & 95 & $\psib^{\mu}\la{F_{L}}^{\nu\lambda}\ra\la{F_{L\nu}}^{\rho}\ra v_{\lambda}v_{\rho}\psi_{\mu}+P$ & 116 &  \\
$i\psib^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}u^{\rho}\gamf\gamma_{\rho}v_{\lambda}\psi_{\mu}+\mathrm{H.c.}$ &  & 96 & $\psib^{\mu}\la\chi\chi^{\dag}\ra\psi_{\mu}$ & 117 & 189  \\
$\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}\la u_{\mu}u^{\delta}\ra f_{-\nu\lambda}v_{\rho}v_{\delta}\psi_{\sigma}$ & 45 & 97 & $\psib^{\mu}\det\chi\psi_{\mu}+\mathrm{H.c.}$ & 118 &  \\
$\epsilon^{\mu\nu\lambda\rho}\psib^{\sigma}\la u_{\mu}u^{\delta}f_{-\nu\lambda}\ra v_{\rho}v_{\delta}\psi_{\sigma}+\mathrm{H.c.}$ &  & 98  \\
\end{longtable}
